A Bit-String Model for Biological Aging

We present a simple model for biological aging. We studied it through computer simulations and we have found this model to reflect some features of real populations.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
-------------------------- Cut here ---------------------
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: GRAPHER: JSPFIG1.GRF
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def
basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (GRAPHER: JSPFIG1.GRF) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 25 12 798 1100 300 SM
1 lc
1 lj
0 0 0 pC
0 1 SP
gs 2093 1 745 2132 CB
745 2132 M 2092 0 1 PP
S
n
gr
gs 1 37 955 2131 CB
955 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1078 2131 CB
1078 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1165 2131 CB
1165 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1233 2131 CB
1233 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1288 2131 CB
1288 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1334 2131 CB
1334 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1375 2131 CB
1375 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1410 2131 CB
1410 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1652 2131 CB
1652 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1775 2131 CB
1775 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1862 2131 CB
1862 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1930 2131 CB
1930 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1985 2131 CB
1985 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2032 2131 CB
2032 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2072 2131 CB
2072 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2108 2131 CB
2108 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2350 2131 CB
2350 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2472 2131 CB
2472 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2560 2131 CB
2560 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2627 2131 CB
2627 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2682 2131 CB
2682 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2729 2131 CB
2729 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2769 2131 CB
2769 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2805 2131 CB
2805 2167 M 0 -36 1 PP
S
n
gr
gs 1 71 745 2131 CB
745 2201 M 0 -70 1 PP
S
n
gr
gs 1 71 1442 2131 CB
1442 2201 M 0 -70 1 PP
S
n
gr
gs 1 71 2140 2131 CB
2140 2201 M 0 -70 1 PP
S
n
gr
gs 1 71 2837 2131 CB
2837 2201 M 0 -70 1 PP
S
n
gr
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
0 0 0 fC
727 2236 34 (1) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
1367 2236 34 (1) 34 SB
1402 2236 41 (E) 41 SB
1445 2236 36 (+) 36 SB
1483 2236 34 (1) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
2064 2236 34 (1) 34 SB
2100 2236 41 (E) 41 SB
2143 2236 36 (+) 36 SB
2180 2236 34 (2) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
2762 2236 34 (1) 34 SB
2797 2236 41 (E) 41 SB
2840 2236 36 (+) 36 SB
2877 2236 34 (3) 34 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
1570 2309 59 (G) 59 SB
1629 2309 42 (e) 42 SB
1671 2309 46 (n) 46 SB
1717 2309 42 (e) 42 SB
1759 2309 30 (r) 30 SB
1789 2309 42 (a) 42 SB
1831 2309 25 (t) 25 SB
1856 2309 21 (i) 21 SB
1878 2309 46 (o) 46 SB
1924 2309 46 (n) 46 SB
1970 2309 42 (s) 42 SB
gs 1 2093 745 41 CB
745 41 M 0 2092 1 PP
S
n
gr
gs 37 1 709 1974 CB
745 1974 M -36 0 1 PP
S
n
gr
gs 37 1 709 1882 CB
745 1882 M -36 0 1 PP
S
n
gr
gs 37 1 709 1817 CB
745 1817 M -36 0 1 PP
S
n
gr
gs 37 1 709 1766 CB
745 1766 M -36 0 1 PP
S
n
gr
gs 37 1 709 1725 CB
745 1725 M -36 0 1 PP
S
n
gr
gs 37 1 709 1690 CB
745 1690 M -36 0 1 PP
S
n
gr
gs 37 1 709 1659 CB
745 1659 M -36 0 1 PP
S
n
gr
gs 37 1 709 1633 CB
745 1633 M -36 0 1 PP
S
n
gr
gs 37 1 709 1451 CB
745 1451 M -36 0 1 PP
S
n
gr
gs 37 1 709 1359 CB
745 1359 M -36 0 1 PP
S
n
gr
gs 37 1 709 1294 CB
745 1294 M -36 0 1 PP
S
n
gr
gs 37 1 709 1244 CB
745 1244 M -36 0 1 PP
S
n
gr
gs 37 1 709 1202 CB
745 1202 M -36 0 1 PP
S
n
gr
gs 37 1 709 1167 CB
745 1167 M -36 0 1 PP
S
n
gr
gs 37 1 709 1137 CB
745 1137 M -36 0 1 PP
S
n
gr
gs 37 1 709 1110 CB
745 1110 M -36 0 1 PP
S
n
gr
gs 37 1 709 928 CB
745 928 M -36 0 1 PP
S
n
gr
gs 37 1 709 836 CB
745 836 M -36 0 1 PP
S
n
gr
gs 37 1 709 771 CB
745 771 M -36 0 1 PP
S
n
gr
gs 37 1 709 721 CB
745 721 M -36 0 1 PP
S
n
gr
gs 37 1 709 679 CB
745 679 M -36 0 1 PP
S
n
gr
gs 37 1 709 644 CB
745 644 M -36 0 1 PP
S
n
gr
gs 37 1 709 614 CB
745 614 M -36 0 1 PP
S
n
gr
gs 37 1 709 587 CB
745 587 M -36 0 1 PP
S
n
gr
gs 37 1 709 406 CB
745 406 M -36 0 1 PP
S
n
gr
gs 37 1 709 314 CB
745 314 M -36 0 1 PP
S
n
gr
gs 37 1 709 248 CB
745 248 M -36 0 1 PP
S
n
gr
gs 37 1 709 198 CB
745 198 M -36 0 1 PP
S
n
gr
gs 37 1 709 156 CB
745 156 M -36 0 1 PP
S
n
gr
gs 37 1 709 121 CB
745 121 M -36 0 1 PP
S
n
gr
gs 37 1 709 91 CB
745 91 M -36 0 1 PP
S
n
gr
gs 37 1 709 64 CB
745 64 M -36 0 1 PP
S
n
gr
gs 72 1 674 2132 CB
745 2132 M -71 0 1 PP
S
n
gr
gs 72 1 674 1609 CB
745 1609 M -71 0 1 PP
S
n
gr
gs 72 1 674 1086 CB
745 1086 M -71 0 1 PP
S
n
gr
gs 72 1 674 563 CB
745 563 M -71 0 1 PP
S
n
gr
gs 72 1 674 40 CB
745 40 M -71 0 1 PP
S
n
gr
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
490 2096 34 (1) 34 SB
525 2096 41 (E) 41 SB
568 2096 36 (+) 36 SB
605 2096 34 (2) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
490 1573 34 (1) 34 SB
525 1573 41 (E) 41 SB
568 1573 36 (+) 36 SB
605 1573 34 (3) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
490 1050 34 (1) 34 SB
525 1050 41 (E) 41 SB
568 1050 36 (+) 36 SB
605 1050 34 (4) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
490 527 34 (1) 34 SB
525 527 41 (E) 41 SB
568 527 36 (+) 36 SB
605 527 34 (5) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
490 4 34 (1) 34 SB
525 4 41 (E) 41 SB
568 4 36 (+) 36 SB
605 4 34 (6) 34 SB
32 900 900 75 75 0 0 0 70 /Helvetica-Bold /font13 ANSIFont font
315 1229 53 (N) 53 SB
315 1175 45 (u) 45 SB
315 1128 66 (m) 66 SB
315 1061 45 (b) 45 SB
315 1015 41 (e) 41 SB
315 972 29 (r) 29 SB
0 0 0 fC
/fm 256 def
20 20 744 222 E
1 F
S
n
/fm 256 def
20 20 1232 1050 E
1 F
S
n
/fm 256 def
20 20 1442 1452 E
1 F
S
n
/fm 256 def
20 20 1566 1484 E
1 F
S
n
/fm 256 def
20 20 1652 1356 E
1 F
S
n
/fm 256 def
20 20 1720 1332 E
1 F
S
n
/fm 256 def
20 20 1774 1226 E
1 F
S
n
/fm 256 def
20 20 1822 1182 E
1 F
S
n
/fm 256 def
20 20 1862 1124 E
1 F
S
n
/fm 256 def
20 20 1898 1094 E
1 F
S
n
/fm 256 def
20 20 1930 1072 E
1 F
S
n
/fm 256 def
20 20 1958 1058 E
1 F
S
n
/fm 256 def
20 20 1984 1048 E
1 F
S
n
/fm 256 def
20 20 2008 1044 E
1 F
S
n
/fm 256 def
20 20 2032 1034 E
1 F
S
n
/fm 256 def
20 20 2052 1032 E
1 F
S
n
/fm 256 def
20 20 2072 1030 E
1 F
S
n
/fm 256 def
20 20 2090 1030 E
1 F
S
n
/fm 256 def
20 20 2108 1030 E
1 F
S
n
/fm 256 def
20 20 2124 1028 E
1 F
S
n
/fm 256 def
20 20 2138 1028 E
1 F
S
n
/fm 256 def
20 20 2154 1026 E
1 F
S
n
/fm 256 def
20 20 2168 1028 E
1 F
S
n
/fm 256 def
20 20 2182 1024 E
1 F
S
n
/fm 256 def
20 20 2194 1024 E
1 F
S
n
/fm 256 def
20 20 2206 1026 E
1 F
S
n
/fm 256 def
20 20 2218 1024 E
1 F
S
n
/fm 256 def
20 20 2230 1024 E
1 F
S
n
/fm 256 def
20 20 2242 1024 E
1 F
S
n
/fm 256 def
20 20 2252 1022 E
1 F
S
n
/fm 256 def
20 20 2262 1020 E
1 F
S
n
/fm 256 def
20 20 2272 1022 E
1 F
S
n
/fm 256 def
20 20 2282 1018 E
1 F
S
n
/fm 256 def
20 20 2290 1016 E
1 F
S
n
/fm 256 def
20 20 2300 1018 E
1 F
S
n
/fm 256 def
20 20 2308 1016 E
1 F
S
n
/fm 256 def
20 20 2318 1020 E
1 F
S
n
/fm 256 def
20 20 2326 1016 E
1 F
S
n
/fm 256 def
20 20 2334 1022 E
1 F
S
n
/fm 256 def
20 20 2342 1020 E
1 F
S
n
/fm 256 def
20 20 2350 1018 E
1 F
S
n
/fm 256 def
20 20 2356 1016 E
1 F
S
n
/fm 256 def
20 20 2364 1016 E
1 F
S
n
/fm 256 def
20 20 2370 1020 E
1 F
S
n
/fm 256 def
20 20 2378 1020 E
1 F
S
n
/fm 256 def
20 20 2384 1016 E
1 F
S
n
/fm 256 def
20 20 2392 1014 E
1 F
S
n
/fm 256 def
20 20 2398 1014 E
1 F
S
n
/fm 256 def
20 20 2404 1016 E
1 F
S
n
/fm 256 def
20 20 2410 1018 E
1 F
S
n
/fm 256 def
20 20 2416 1018 E
1 F
S
n
/fm 256 def
20 20 2422 1020 E
1 F
S
n
/fm 256 def
20 20 2428 1018 E
1 F
S
n
/fm 256 def
20 20 2434 1022 E
1 F
S
n
/fm 256 def
20 20 2440 1016 E
1 F
S
n
/fm 256 def
20 20 2446 1016 E
1 F
S
n
/fm 256 def
20 20 2450 1016 E
1 F
S
n
/fm 256 def
20 20 2456 1018 E
1 F
S
n
/fm 256 def
20 20 2462 1018 E
1 F
S
n
/fm 256 def
20 20 2466 1016 E
1 F
S
n
/fm 256 def
20 20 2472 1014 E
1 F
S
n
/fm 256 def
20 20 2476 1016 E
1 F
S
n
/fm 256 def
20 20 2482 1014 E
1 F
S
n
/fm 256 def
20 20 2486 1018 E
1 F
S
n
/fm 256 def
20 20 2492 1014 E
1 F
S
n
/fm 256 def
20 20 2496 1020 E
1 F
S
n
/fm 256 def
20 20 2500 1018 E
1 F
S
n
/fm 256 def
20 20 2506 1016 E
1 F
S
n
/fm 256 def
20 20 2510 1016 E
1 F
S
n
/fm 256 def
20 20 2514 1016 E
1 F
S
n
/fm 256 def
20 20 2518 1016 E
1 F
S
n
/fm 256 def
20 20 2522 1016 E
1 F
S
n
/fm 256 def
20 20 2526 1014 E
1 F
S
n
/fm 256 def
20 20 2532 1018 E
1 F
S
n
/fm 256 def
20 20 2536 1016 E
1 F
S
n
/fm 256 def
20 20 2540 1018 E
1 F
S
n
/fm 256 def
20 20 2544 1016 E
1 F
S
n
/fm 256 def
20 20 2548 1016 E
1 F
S
n
/fm 256 def
20 20 2552 1018 E
1 F
S
n
/fm 256 def
20 20 2556 1016 E
1 F
S
n
/fm 256 def
20 20 2560 1018 E
1 F
S
n
/fm 256 def
20 20 2562 1020 E
1 F
S
n
/fm 256 def
20 20 2566 1016 E
1 F
S
n
/fm 256 def
20 20 2570 1016 E
1 F
S
n
/fm 256 def
20 20 2574 1018 E
1 F
S
n
/fm 256 def
20 20 2578 1018 E
1 F
S
n
/fm 256 def
20 20 2580 1016 E
1 F
S
n
/fm 256 def
20 20 2584 1018 E
1 F
S
n
/fm 256 def
20 20 2588 1014 E
1 F
S
n
/fm 256 def
20 20 2592 1016 E
1 F
S
n
/fm 256 def
20 20 2594 1022 E
1 F
S
n
/fm 256 def
20 20 2598 1018 E
1 F
S
n
/fm 256 def
20 20 2602 1018 E
1 F
S
n
/fm 256 def
20 20 2604 1018 E
1 F
S
n
/fm 256 def
20 20 2608 1020 E
1 F
S
n
/fm 256 def
20 20 2610 1018 E
1 F
S
n
/fm 256 def
20 20 2614 1016 E
1 F
S
n
/fm 256 def
20 20 2618 1020 E
1 F
S
n
/fm 256 def
20 20 2620 1020 E
1 F
S
n
/fm 256 def
20 20 2624 1018 E
1 F
S
n
/fm 256 def
20 20 2626 1018 E
1 F
S
n
/fm 256 def
20 20 2630 1014 E
1 F
S
n
/fm 256 def
20 20 2632 1018 E
1 F
S
n
/fm 256 def
20 20 2636 1016 E
1 F
S
n
/fm 256 def
20 20 2638 1018 E
1 F
S
n
/fm 256 def
20 20 2642 1016 E
1 F
S
n
/fm 256 def
20 20 2644 1016 E
1 F
S
n
/fm 256 def
20 20 2646 1018 E
1 F
S
n
/fm 256 def
20 20 2650 1016 E
1 F
S
n
/fm 256 def
20 20 2652 1014 E
1 F
S
n
/fm 256 def
20 20 2656 1014 E
1 F
S
n
/fm 256 def
20 20 2658 1016 E
1 F
S
n
/fm 256 def
20 20 2660 1014 E
1 F
S
n
/fm 256 def
20 20 2664 1014 E
1 F
S
n
/fm 256 def
20 20 2666 1016 E
1 F
S
n
/fm 256 def
20 20 2668 1014 E
1 F
S
n
/fm 256 def
20 20 2672 1016 E
1 F
S
n
/fm 256 def
20 20 2674 1016 E
1 F
S
n
/fm 256 def
20 20 2676 1016 E
1 F
S
n
/fm 256 def
20 20 2680 1014 E
1 F
S
n
/fm 256 def
20 20 2682 1018 E
1 F
S
n
/fm 256 def
20 20 2684 1016 E
1 F
S
n
/fm 256 def
20 20 2686 1016 E
1 F
S
n
/fm 256 def
20 20 2690 1018 E
1 F
S
n
/fm 256 def
20 20 2692 1018 E
1 F
S
n
/fm 256 def
20 20 2694 1018 E
1 F
S
n
/fm 256 def
20 20 2696 1016 E
1 F
S
n
/fm 256 def
20 20 2698 1018 E
1 F
S
n
/fm 256 def
20 20 2702 1014 E
1 F
S
n
/fm 256 def
20 20 2704 1016 E
1 F
S
n
/fm 256 def
20 20 2706 1014 E
1 F
S
n
/fm 256 def
20 20 2708 1016 E
1 F
S
n
/fm 256 def
20 20 2710 1018 E
1 F
S
n
/fm 256 def
20 20 2712 1016 E
1 F
S
n
/fm 256 def
20 20 2716 1016 E
1 F
S
n
/fm 256 def
20 20 2718 1018 E
1 F
S
n
/fm 256 def
20 20 2720 1014 E
1 F
S
n
/fm 256 def
20 20 2722 1018 E
1 F
S
n
/fm 256 def
20 20 2724 1016 E
1 F
S
n
/fm 256 def
20 20 2726 1014 E
1 F
S
n
/fm 256 def
20 20 2728 1016 E
1 F
S
n
/fm 256 def
20 20 2730 1018 E
1 F
S
n
/fm 256 def
20 20 2732 1020 E
1 F
S
n
/fm 256 def
20 20 2734 1016 E
1 F
S
n
/fm 256 def
20 20 2736 1018 E
1 F
S
n
/fm 256 def
20 20 2738 1018 E
1 F
S
n
/fm 256 def
20 20 2740 1016 E
1 F
S
n
/fm 256 def
20 20 2744 1018 E
1 F
S
n
/fm 256 def
20 20 2746 1018 E
1 F
S
n
/fm 256 def
20 20 2748 1016 E
1 F
S
n
/fm 256 def
20 20 2750 1020 E
1 F
S
n
/fm 256 def
20 20 2752 1016 E
1 F
S
n
/fm 256 def
20 20 2754 1014 E
1 F
S
n
/fm 256 def
20 20 2756 1018 E
1 F
S
n
/fm 256 def
20 20 2758 1018 E
1 F
S
n
/fm 256 def
20 20 2760 1018 E
1 F
S
n
/fm 256 def
20 20 2762 1018 E
1 F
S
n
/fm 256 def
20 20 2762 1018 E
1 F
S
n
/fm 256 def
20 20 2766 1020 E
1 F
S
n
/fm 256 def
20 20 2766 1018 E
1 F
S
n
/fm 256 def
20 20 2768 1016 E
1 F
S
n
/fm 256 def
20 20 2770 1016 E
1 F
S
n
/fm 256 def
20 20 2772 1016 E
1 F
S
n
/fm 256 def
20 20 2774 1018 E
1 F
S
n
/fm 256 def
20 20 2776 1016 E
1 F
S
n
/fm 256 def
20 20 2778 1014 E
1 F
S
n
/fm 256 def
20 20 2780 1012 E
1 F
S
n
/fm 256 def
20 20 2782 1014 E
1 F
S
n
/fm 256 def
20 20 2784 1014 E
1 F
S
n
/fm 256 def
20 20 2786 1016 E
1 F
S
n
/fm 256 def
20 20 2788 1014 E
1 F
S
n
/fm 256 def
20 20 2788 1012 E
1 F
S
n
/fm 256 def
20 20 2790 1014 E
1 F
S
n
/fm 256 def
20 20 2792 1014 E
1 F
S
n
/fm 256 def
20 20 2794 1012 E
1 F
S
n
/fm 256 def
20 20 2796 1012 E
1 F
S
n
/fm 256 def
20 20 2798 1014 E
1 F
S
n
/fm 256 def
20 20 2800 1014 E
1 F
S
n
/fm 256 def
20 20 2800 1012 E
1 F
S
n
/fm 256 def
20 20 2802 1016 E
1 F
S
n
/fm 256 def
20 20 2804 1018 E
1 F
S
n
/fm 256 def
20 20 2806 1012 E
1 F
S
n
/fm 256 def
20 20 2808 1016 E
1 F
S
n
/fm 256 def
20 20 2810 1014 E
1 F
S
n
/fm 256 def
20 20 2812 1016 E
1 F
S
n
/fm 256 def
20 20 2812 1014 E
1 F
S
n
/fm 256 def
20 20 2814 1012 E
1 F
S
n
/fm 256 def
20 20 2816 1014 E
1 F
S
n
/fm 256 def
20 20 2818 1016 E
1 F
S
n
/fm 256 def
20 20 2820 1016 E
1 F
S
n
/fm 256 def
20 20 2820 1018 E
1 F
S
n
/fm 256 def
20 20 2822 1014 E
1 F
S
n
/fm 256 def
20 20 2824 1012 E
1 F
S
n
/fm 256 def
20 20 2826 1014 E
1 F
S
n
/fm 256 def
20 20 2828 1014 E
1 F
S
n
/fm 256 def
20 20 2828 1016 E
1 F
S
n
/fm 256 def
20 20 2830 1016 E
1 F
S
n
/fm 256 def
20 20 2832 1016 E
1 F
S
n
/fm 256 def
20 20 2834 1016 E
1 F
S
n
/fm 256 def
20 20 2834 1016 E
1 F
S
n
/fm 256 def
20 20 2836 1016 E
1 F
S
n
gs 1 2093 2837 41 CB
2837 41 M 0 2092 1 PP
S
n
gr
gs 2093 1 745 40 CB
745 40 M 2092 0 1 PP
S
n
gr
gs 1 42 1233 1030 CB
1233 1030 M 0 41 1 PP
S
n
gr
gs 42 1 1213 1050 CB
1213 1050 M 41 0 1 PP
S
n
gr
gs 1 42 1442 1429 CB
1442 1429 M 0 41 1 PP
S
n
gr
gs 42 1 1422 1449 CB
1422 1449 M 41 0 1 PP
S
n
gr
gs 1 42 1566 1444 CB
1566 1444 M 0 41 1 PP
S
n
gr
gs 42 1 1546 1464 CB
1546 1464 M 41 0 1 PP
S
n
gr
gs 1 42 1653 1538 CB
1653 1538 M 0 41 1 PP
S
n
gr
gs 42 1 1633 1558 CB
1633 1558 M 41 0 1 PP
S
n
gr
gs 1 42 1720 1546 CB
1720 1546 M 0 41 1 PP
S
n
gr
gs 42 1 1700 1566 CB
1700 1566 M 41 0 1 PP
S
n
gr
gs 1 42 1775 1497 CB
1775 1497 M 0 41 1 PP
S
n
gr
gs 42 1 1755 1517 CB
1755 1517 M 41 0 1 PP
S
n
gr
gs 1 42 1822 1505 CB
1822 1505 M 0 41 1 PP
S
n
gr
gs 42 1 1802 1525 CB
1802 1525 M 41 0 1 PP
S
n
gr
gs 1 42 1863 1472 CB
1863 1472 M 0 41 1 PP
S
n
gr
gs 42 1 1843 1492 CB
1843 1492 M 41 0 1 PP
S
n
gr
gs 1 42 1898 1463 CB
1898 1463 M 0 41 1 PP
S
n
gr
gs 42 1 1878 1483 CB
1878 1483 M 41 0 1 PP
S
n
gr
gs 1 42 1930 1495 CB
1930 1495 M 0 41 1 PP
S
n
gr
gs 42 1 1910 1515 CB
1910 1515 M 41 0 1 PP
S
n
gr
gs 1 42 1959 1596 CB
1959 1596 M 0 41 1 PP
S
n
gr
gs 42 1 1939 1616 CB
1939 1616 M 41 0 1 PP
S
n
gr
gs 1 42 1985 1691 CB
1985 1691 M 0 41 1 PP
S
n
gr
gs 42 1 1965 1711 CB
1965 1711 M 41 0 1 PP
S
n
gr
gs 1 42 2009 1610 CB
2009 1610 M 0 41 1 PP
S
n
gr
gs 42 1 1989 1630 CB
1989 1630 M 41 0 1 PP
S
n
gr
gs 1 42 2032 1550 CB
2032 1550 M 0 41 1 PP
S
n
gr
gs 42 1 2012 1570 CB
2012 1570 M 41 0 1 PP
S
n
gr
gs 1 42 2053 1486 CB
2053 1486 M 0 41 1 PP
S
n
gr
gs 42 1 2033 1506 CB
2033 1506 M 41 0 1 PP
S
n
gr
gs 1 42 2072 1529 CB
2072 1529 M 0 41 1 PP
S
n
gr
gs 42 1 2052 1549 CB
2052 1549 M 41 0 1 PP
S
n
gr
gs 1 42 2090 1576 CB
2090 1576 M 0 41 1 PP
S
n
gr
gs 42 1 2070 1596 CB
2070 1596 M 41 0 1 PP
S
n
gr
gs 1 42 2108 1570 CB
2108 1570 M 0 41 1 PP
S
n
gr
gs 42 1 2088 1590 CB
2088 1590 M 41 0 1 PP
S
n
gr
gs 1 42 2124 1499 CB
2124 1499 M 0 41 1 PP
S
n
gr
gs 42 1 2104 1519 CB
2104 1519 M 41 0 1 PP
S
n
gr
gs 1 42 2139 1433 CB
2139 1433 M 0 41 1 PP
S
n
gr
gs 42 1 2119 1453 CB
2119 1453 M 41 0 1 PP
S
n
gr
gs 1 42 2154 1462 CB
2154 1462 M 0 41 1 PP
S
n
gr
gs 42 1 2134 1482 CB
2134 1482 M 41 0 1 PP
S
n
gr
gs 1 42 2168 1537 CB
2168 1537 M 0 41 1 PP
S
n
gr
gs 42 1 2148 1557 CB
2148 1557 M 41 0 1 PP
S
n
gr
gs 1 42 2182 1595 CB
2182 1595 M 0 41 1 PP
S
n
gr
gs 42 1 2162 1615 CB
2162 1615 M 41 0 1 PP
S
n
gr
gs 1 42 2195 1554 CB
2195 1554 M 0 41 1 PP
S
n
gr
gs 42 1 2175 1574 CB
2175 1574 M 41 0 1 PP
S
n
gr
gs 1 42 2207 1527 CB
2207 1527 M 0 41 1 PP
S
n
gr
gs 42 1 2187 1547 CB
2187 1547 M 41 0 1 PP
S
n
gr
gs 1 42 2219 1486 CB
2219 1486 M 0 41 1 PP
S
n
gr
gs 42 1 2199 1506 CB
2199 1506 M 41 0 1 PP
S
n
gr
gs 1 42 2230 1466 CB
2230 1466 M 0 41 1 PP
S
n
gr
gs 42 1 2210 1486 CB
2210 1486 M 41 0 1 PP
S
n
gr
gs 1 42 2242 1457 CB
2242 1457 M 0 41 1 PP
S
n
gr
gs 42 1 2222 1477 CB
2222 1477 M 41 0 1 PP
S
n
gr
gs 1 42 2252 1499 CB
2252 1499 M 0 41 1 PP
S
n
gr
gs 42 1 2232 1519 CB
2232 1519 M 41 0 1 PP
S
n
gr
gs 1 42 2262 1534 CB
2262 1534 M 0 41 1 PP
S
n
gr
gs 42 1 2242 1554 CB
2242 1554 M 41 0 1 PP
S
n
gr
gs 1 42 2272 1535 CB
2272 1535 M 0 41 1 PP
S
n
gr
gs 42 1 2252 1555 CB
2252 1555 M 41 0 1 PP
S
n
gr
gs 1 42 2282 1501 CB
2282 1501 M 0 41 1 PP
S
n
gr
gs 42 1 2262 1521 CB
2262 1521 M 41 0 1 PP
S
n
gr
gs 1 42 2291 1449 CB
2291 1449 M 0 41 1 PP
S
n
gr
gs 42 1 2271 1469 CB
2271 1469 M 41 0 1 PP
S
n
gr
gs 1 42 2300 1449 CB
2300 1449 M 0 41 1 PP
S
n
gr
gs 42 1 2280 1469 CB
2280 1469 M 41 0 1 PP
S
n
gr
gs 1 42 2309 1500 CB
2309 1500 M 0 41 1 PP
S
n
gr
gs 42 1 2289 1520 CB
2289 1520 M 41 0 1 PP
S
n
gr
gs 1 42 2318 1539 CB
2318 1539 M 0 41 1 PP
S
n
gr
gs 42 1 2298 1559 CB
2298 1559 M 41 0 1 PP
S
n
gr
gs 1 42 2326 1519 CB
2326 1519 M 0 41 1 PP
S
n
gr
gs 42 1 2306 1539 CB
2306 1539 M 41 0 1 PP
S
n
gr
gs 1 42 2334 1456 CB
2334 1456 M 0 41 1 PP
S
n
gr
gs 42 1 2314 1476 CB
2314 1476 M 41 0 1 PP
S
n
gr
gs 1 42 2342 1432 CB
2342 1432 M 0 41 1 PP
S
n
gr
gs 42 1 2322 1452 CB
2322 1452 M 41 0 1 PP
S
n
gr
gs 1 42 2350 1466 CB
2350 1466 M 0 41 1 PP
S
n
gr
gs 42 1 2330 1486 CB
2330 1486 M 41 0 1 PP
S
n
gr
gs 1 42 2357 1527 CB
2357 1527 M 0 41 1 PP
S
n
gr
gs 42 1 2337 1547 CB
2337 1547 M 41 0 1 PP
S
n
gr
gs 1 42 2364 1555 CB
2364 1555 M 0 41 1 PP
S
n
gr
gs 42 1 2344 1575 CB
2344 1575 M 41 0 1 PP
S
n
gr
gs 1 42 2371 1498 CB
2371 1498 M 0 41 1 PP
S
n
gr
gs 42 1 2351 1518 CB
2351 1518 M 41 0 1 PP
S
n
gr
gs 1 42 2378 1525 CB
2378 1525 M 0 41 1 PP
S
n
gr
gs 42 1 2358 1545 CB
2358 1545 M 41 0 1 PP
S
n
gr
gs 1 42 2385 1503 CB
2385 1503 M 0 41 1 PP
S
n
gr
gs 42 1 2365 1523 CB
2365 1523 M 41 0 1 PP
S
n
gr
gs 1 42 2392 1534 CB
2392 1534 M 0 41 1 PP
S
n
gr
gs 42 1 2372 1554 CB
2372 1554 M 41 0 1 PP
S
n
gr
gs 1 42 2398 1506 CB
2398 1506 M 0 41 1 PP
S
n
gr
gs 42 1 2378 1526 CB
2378 1526 M 41 0 1 PP
S
n
gr
gs 1 42 2405 1428 CB
2405 1428 M 0 41 1 PP
S
n
gr
gs 42 1 2385 1448 CB
2385 1448 M 41 0 1 PP
S
n
gr
gs 1 42 2411 1410 CB
2411 1410 M 0 41 1 PP
S
n
gr
gs 42 1 2391 1430 CB
2391 1430 M 41 0 1 PP
S
n
gr
gs 1 42 2417 1456 CB
2417 1456 M 0 41 1 PP
S
n
gr
gs 42 1 2397 1476 CB
2397 1476 M 41 0 1 PP
S
n
gr
gs 1 42 2423 1501 CB
2423 1501 M 0 41 1 PP
S
n
gr
gs 42 1 2403 1521 CB
2403 1521 M 41 0 1 PP
S
n
gr
gs 1 42 2429 1463 CB
2429 1463 M 0 41 1 PP
S
n
gr
gs 42 1 2409 1483 CB
2409 1483 M 41 0 1 PP
S
n
gr
gs 1 42 2435 1422 CB
2435 1422 M 0 41 1 PP
S
n
gr
gs 42 1 2415 1442 CB
2415 1442 M 41 0 1 PP
S
n
gr
gs 1 42 2440 1375 CB
2440 1375 M 0 41 1 PP
S
n
gr
gs 42 1 2420 1395 CB
2420 1395 M 41 0 1 PP
S
n
gr
gs 1 42 2446 1429 CB
2446 1429 M 0 41 1 PP
S
n
gr
gs 42 1 2426 1449 CB
2426 1449 M 41 0 1 PP
S
n
gr
gs 1 42 2451 1520 CB
2451 1520 M 0 41 1 PP
S
n
gr
gs 42 1 2431 1540 CB
2431 1540 M 41 0 1 PP
S
n
gr
gs 1 42 2457 1526 CB
2457 1526 M 0 41 1 PP
S
n
gr
gs 42 1 2437 1546 CB
2437 1546 M 41 0 1 PP
S
n
gr
gs 1 42 2462 1492 CB
2462 1492 M 0 41 1 PP
S
n
gr
gs 42 1 2442 1512 CB
2442 1512 M 41 0 1 PP
S
n
gr
gs 1 42 2467 1455 CB
2467 1455 M 0 41 1 PP
S
n
gr
gs 42 1 2447 1475 CB
2447 1475 M 41 0 1 PP
S
n
gr
gs 1 42 2472 1435 CB
2472 1435 M 0 41 1 PP
S
n
gr
gs 42 1 2452 1455 CB
2452 1455 M 41 0 1 PP
S
n
gr
gs 1 42 2477 1439 CB
2477 1439 M 0 41 1 PP
S
n
gr
gs 42 1 2457 1459 CB
2457 1459 M 41 0 1 PP
S
n
gr
gs 1 42 2482 1468 CB
2482 1468 M 0 41 1 PP
S
n
gr
gs 42 1 2462 1488 CB
2462 1488 M 41 0 1 PP
S
n
gr
gs 1 42 2487 1455 CB
2487 1455 M 0 41 1 PP
S
n
gr
gs 42 1 2467 1475 CB
2467 1475 M 41 0 1 PP
S
n
gr
gs 1 42 2492 1417 CB
2492 1417 M 0 41 1 PP
S
n
gr
gs 42 1 2472 1437 CB
2472 1437 M 41 0 1 PP
S
n
gr
gs 1 42 2496 1377 CB
2496 1377 M 0 41 1 PP
S
n
gr
gs 42 1 2476 1397 CB
2476 1397 M 41 0 1 PP
S
n
gr
gs 1 42 2501 1399 CB
2501 1399 M 0 41 1 PP
S
n
gr
gs 42 1 2481 1419 CB
2481 1419 M 41 0 1 PP
S
n
gr
gs 1 42 2506 1480 CB
2506 1480 M 0 41 1 PP
S
n
gr
gs 42 1 2486 1500 CB
2486 1500 M 41 0 1 PP
S
n
gr
gs 1 42 2510 1525 CB
2510 1525 M 0 41 1 PP
S
n
gr
gs 42 1 2490 1545 CB
2490 1545 M 41 0 1 PP
S
n
gr
gs 1 42 2515 1540 CB
2515 1540 M 0 41 1 PP
S
n
gr
gs 42 1 2495 1560 CB
2495 1560 M 41 0 1 PP
S
n
gr
gs 1 42 2519 1531 CB
2519 1531 M 0 41 1 PP
S
n
gr
gs 42 1 2499 1551 CB
2499 1551 M 41 0 1 PP
S
n
gr
gs 1 42 2523 1454 CB
2523 1454 M 0 41 1 PP
S
n
gr
gs 42 1 2503 1474 CB
2503 1474 M 41 0 1 PP
S
n
gr
gs 1 42 2527 1424 CB
2527 1424 M 0 41 1 PP
S
n
gr
gs 42 1 2507 1444 CB
2507 1444 M 41 0 1 PP
S
n
gr
gs 1 42 2532 1438 CB
2532 1438 M 0 41 1 PP
S
n
gr
gs 42 1 2512 1458 CB
2512 1458 M 41 0 1 PP
S
n
gr
gs 1 42 2536 1449 CB
2536 1449 M 0 41 1 PP
S
n
gr
gs 42 1 2516 1469 CB
2516 1469 M 41 0 1 PP
S
n
gr
gs 1 42 2540 1450 CB
2540 1450 M 0 41 1 PP
S
n
gr
gs 42 1 2520 1470 CB
2520 1470 M 41 0 1 PP
S
n
gr
gs 1 42 2544 1412 CB
2544 1412 M 0 41 1 PP
S
n
gr
gs 42 1 2524 1432 CB
2524 1432 M 41 0 1 PP
S
n
gr
gs 1 42 2548 1408 CB
2548 1408 M 0 41 1 PP
S
n
gr
gs 42 1 2528 1428 CB
2528 1428 M 41 0 1 PP
S
n
gr
gs 1 42 2552 1404 CB
2552 1404 M 0 41 1 PP
S
n
gr
gs 42 1 2532 1424 CB
2532 1424 M 41 0 1 PP
S
n
gr
gs 1 42 2556 1417 CB
2556 1417 M 0 41 1 PP
S
n
gr
gs 42 1 2536 1437 CB
2536 1437 M 41 0 1 PP
S
n
gr
gs 1 42 2560 1447 CB
2560 1447 M 0 41 1 PP
S
n
gr
gs 42 1 2540 1467 CB
2540 1467 M 41 0 1 PP
S
n
gr
gs 1 42 2563 1416 CB
2563 1416 M 0 41 1 PP
S
n
gr
gs 42 1 2543 1436 CB
2543 1436 M 41 0 1 PP
S
n
gr
gs 1 42 2567 1393 CB
2567 1393 M 0 41 1 PP
S
n
gr
gs 42 1 2547 1413 CB
2547 1413 M 41 0 1 PP
S
n
gr
gs 1 42 2571 1368 CB
2571 1368 M 0 41 1 PP
S
n
gr
gs 42 1 2551 1388 CB
2551 1388 M 41 0 1 PP
S
n
gr
gs 1 42 2574 1441 CB
2574 1441 M 0 41 1 PP
S
n
gr
gs 42 1 2554 1461 CB
2554 1461 M 41 0 1 PP
S
n
gr
gs 1 42 2578 1512 CB
2578 1512 M 0 41 1 PP
S
n
gr
gs 42 1 2558 1532 CB
2558 1532 M 41 0 1 PP
S
n
gr
gs 1 42 2581 1520 CB
2581 1520 M 0 41 1 PP
S
n
gr
gs 42 1 2561 1540 CB
2561 1540 M 41 0 1 PP
S
n
gr
gs 1 42 2585 1484 CB
2585 1484 M 0 41 1 PP
S
n
gr
gs 42 1 2565 1504 CB
2565 1504 M 41 0 1 PP
S
n
gr
gs 1 42 2588 1471 CB
2588 1471 M 0 41 1 PP
S
n
gr
gs 42 1 2568 1491 CB
2568 1491 M 41 0 1 PP
S
n
gr
gs 1 42 2592 1412 CB
2592 1412 M 0 41 1 PP
S
n
gr
gs 42 1 2572 1432 CB
2572 1432 M 41 0 1 PP
S
n
gr
gs 1 42 2595 1388 CB
2595 1388 M 0 41 1 PP
S
n
gr
gs 42 1 2575 1408 CB
2575 1408 M 41 0 1 PP
S
n
gr
gs 1 42 2599 1427 CB
2599 1427 M 0 41 1 PP
S
n
gr
gs 42 1 2579 1447 CB
2579 1447 M 41 0 1 PP
S
n
gr
gs 1 42 2602 1467 CB
2602 1467 M 0 41 1 PP
S
n
gr
gs 42 1 2582 1487 CB
2582 1487 M 41 0 1 PP
S
n
gr
gs 1 42 2605 1482 CB
2605 1482 M 0 41 1 PP
S
n
gr
gs 42 1 2585 1502 CB
2585 1502 M 41 0 1 PP
S
n
gr
gs 1 42 2608 1469 CB
2608 1469 M 0 41 1 PP
S
n
gr
gs 42 1 2588 1489 CB
2588 1489 M 41 0 1 PP
S
n
gr
gs 1 42 2611 1427 CB
2611 1427 M 0 41 1 PP
S
n
gr
gs 42 1 2591 1447 CB
2591 1447 M 41 0 1 PP
S
n
gr
gs 1 42 2615 1429 CB
2615 1429 M 0 41 1 PP
S
n
gr
gs 42 1 2595 1449 CB
2595 1449 M 41 0 1 PP
S
n
gr
gs 1 42 2618 1423 CB
2618 1423 M 0 41 1 PP
S
n
gr
gs 42 1 2598 1443 CB
2598 1443 M 41 0 1 PP
S
n
gr
gs 1 42 2621 1410 CB
2621 1410 M 0 41 1 PP
S
n
gr
gs 42 1 2601 1430 CB
2601 1430 M 41 0 1 PP
S
n
gr
gs 1 42 2624 1420 CB
2624 1420 M 0 41 1 PP
S
n
gr
gs 42 1 2604 1440 CB
2604 1440 M 41 0 1 PP
S
n
gr
gs 1 42 2627 1439 CB
2627 1439 M 0 41 1 PP
S
n
gr
gs 42 1 2607 1459 CB
2607 1459 M 41 0 1 PP
S
n
gr
gs 1 42 2630 1386 CB
2630 1386 M 0 41 1 PP
S
n
gr
gs 42 1 2610 1406 CB
2610 1406 M 41 0 1 PP
S
n
gr
gs 1 42 2633 1392 CB
2633 1392 M 0 41 1 PP
S
n
gr
gs 42 1 2613 1412 CB
2613 1412 M 41 0 1 PP
S
n
gr
gs 1 42 2636 1416 CB
2636 1416 M 0 41 1 PP
S
n
gr
gs 42 1 2616 1436 CB
2616 1436 M 41 0 1 PP
S
n
gr
gs 1 42 2639 1470 CB
2639 1470 M 0 41 1 PP
S
n
gr
gs 42 1 2619 1490 CB
2619 1490 M 41 0 1 PP
S
n
gr
gs 1 42 2642 1501 CB
2642 1501 M 0 41 1 PP
S
n
gr
gs 42 1 2622 1521 CB
2622 1521 M 41 0 1 PP
S
n
gr
gs 1 42 2645 1446 CB
2645 1446 M 0 41 1 PP
S
n
gr
gs 42 1 2625 1466 CB
2625 1466 M 41 0 1 PP
S
n
gr
gs 1 42 2647 1425 CB
2647 1425 M 0 41 1 PP
S
n
gr
gs 42 1 2627 1445 CB
2627 1445 M 41 0 1 PP
S
n
gr
gs 1 42 2650 1408 CB
2650 1408 M 0 41 1 PP
S
n
gr
gs 42 1 2630 1428 CB
2630 1428 M 41 0 1 PP
S
n
gr
gs 1 42 2653 1459 CB
2653 1459 M 0 41 1 PP
S
n
gr
gs 42 1 2633 1479 CB
2633 1479 M 41 0 1 PP
S
n
gr
gs 1 42 2656 1475 CB
2656 1475 M 0 41 1 PP
S
n
gr
gs 42 1 2636 1495 CB
2636 1495 M 41 0 1 PP
S
n
gr
gs 1 42 2659 1445 CB
2659 1445 M 0 41 1 PP
S
n
gr
gs 42 1 2639 1465 CB
2639 1465 M 41 0 1 PP
S
n
gr
gs 1 42 2661 1395 CB
2661 1395 M 0 41 1 PP
S
n
gr
gs 42 1 2641 1415 CB
2641 1415 M 41 0 1 PP
S
n
gr
gs 1 42 2664 1376 CB
2664 1376 M 0 41 1 PP
S
n
gr
gs 42 1 2644 1396 CB
2644 1396 M 41 0 1 PP
S
n
gr
gs 1 42 2667 1431 CB
2667 1431 M 0 41 1 PP
S
n
gr
gs 42 1 2647 1451 CB
2647 1451 M 41 0 1 PP
S
n
gr
gs 1 42 2669 1483 CB
2669 1483 M 0 41 1 PP
S
n
gr
gs 42 1 2649 1503 CB
2649 1503 M 41 0 1 PP
S
n
gr
gs 1 42 2672 1477 CB
2672 1477 M 0 41 1 PP
S
n
gr
gs 42 1 2652 1497 CB
2652 1497 M 41 0 1 PP
S
n
gr
gs 1 42 2675 1429 CB
2675 1429 M 0 41 1 PP
S
n
gr
gs 42 1 2655 1449 CB
2655 1449 M 41 0 1 PP
S
n
gr
gs 1 42 2677 1401 CB
2677 1401 M 0 41 1 PP
S
n
gr
gs 42 1 2657 1421 CB
2657 1421 M 41 0 1 PP
S
n
gr
gs 1 42 2680 1395 CB
2680 1395 M 0 41 1 PP
S
n
gr
gs 42 1 2660 1415 CB
2660 1415 M 41 0 1 PP
S
n
gr
gs 1 42 2682 1403 CB
2682 1403 M 0 41 1 PP
S
n
gr
gs 42 1 2662 1423 CB
2662 1423 M 41 0 1 PP
S
n
gr
gs 1 42 2685 1437 CB
2685 1437 M 0 41 1 PP
S
n
gr
gs 42 1 2665 1457 CB
2665 1457 M 41 0 1 PP
S
n
gr
gs 1 42 2687 1410 CB
2687 1410 M 0 41 1 PP
S
n
gr
gs 42 1 2667 1430 CB
2667 1430 M 41 0 1 PP
S
n
gr
gs 1 42 2690 1350 CB
2690 1350 M 0 41 1 PP
S
n
gr
gs 42 1 2670 1370 CB
2670 1370 M 41 0 1 PP
S
n
gr
gs 1 42 2692 1328 CB
2692 1328 M 0 41 1 PP
S
n
gr
gs 42 1 2672 1348 CB
2672 1348 M 41 0 1 PP
S
n
gr
gs 1 42 2694 1404 CB
2694 1404 M 0 41 1 PP
S
n
gr
gs 42 1 2674 1424 CB
2674 1424 M 41 0 1 PP
S
n
gr
gs 1 42 2697 1439 CB
2697 1439 M 0 41 1 PP
S
n
gr
gs 42 1 2677 1459 CB
2677 1459 M 41 0 1 PP
S
n
gr
gs 1 42 2699 1433 CB
2699 1433 M 0 41 1 PP
S
n
gr
gs 42 1 2679 1453 CB
2679 1453 M 41 0 1 PP
S
n
gr
gs 1 42 2702 1415 CB
2702 1415 M 0 41 1 PP
S
n
gr
gs 42 1 2682 1435 CB
2682 1435 M 41 0 1 PP
S
n
gr
gs 1 42 2704 1374 CB
2704 1374 M 0 41 1 PP
S
n
gr
gs 42 1 2684 1394 CB
2684 1394 M 41 0 1 PP
S
n
gr
gs 1 42 2706 1363 CB
2706 1363 M 0 41 1 PP
S
n
gr
gs 42 1 2686 1383 CB
2686 1383 M 41 0 1 PP
S
n
gr
gs 1 42 2709 1396 CB
2709 1396 M 0 41 1 PP
S
n
gr
gs 42 1 2689 1416 CB
2689 1416 M 41 0 1 PP
S
n
gr
gs 1 42 2711 1439 CB
2711 1439 M 0 41 1 PP
S
n
gr
gs 42 1 2691 1459 CB
2691 1459 M 41 0 1 PP
S
n
gr
gs 1 42 2713 1414 CB
2713 1414 M 0 41 1 PP
S
n
gr
gs 42 1 2693 1434 CB
2693 1434 M 41 0 1 PP
S
n
gr
gs 1 42 2716 1378 CB
2716 1378 M 0 41 1 PP
S
n
gr
gs 42 1 2696 1398 CB
2696 1398 M 41 0 1 PP
S
n
gr
gs 1 42 2718 1365 CB
2718 1365 M 0 41 1 PP
S
n
gr
gs 42 1 2698 1385 CB
2698 1385 M 41 0 1 PP
S
n
gr
gs 1 42 2720 1364 CB
2720 1364 M 0 41 1 PP
S
n
gr
gs 42 1 2700 1384 CB
2700 1384 M 41 0 1 PP
S
n
gr
gs 1 42 2722 1430 CB
2722 1430 M 0 41 1 PP
S
n
gr
gs 42 1 2702 1450 CB
2702 1450 M 41 0 1 PP
S
n
gr
gs 1 42 2724 1459 CB
2724 1459 M 0 41 1 PP
S
n
gr
gs 42 1 2704 1479 CB
2704 1479 M 41 0 1 PP
S
n
gr
gs 1 42 2727 1483 CB
2727 1483 M 0 41 1 PP
S
n
gr
gs 42 1 2707 1503 CB
2707 1503 M 41 0 1 PP
S
n
gr
gs 1 42 2729 1465 CB
2729 1465 M 0 41 1 PP
S
n
gr
gs 42 1 2709 1485 CB
2709 1485 M 41 0 1 PP
S
n
gr
gs 1 42 2731 1465 CB
2731 1465 M 0 41 1 PP
S
n
gr
gs 42 1 2711 1485 CB
2711 1485 M 41 0 1 PP
S
n
gr
gs 1 42 2733 1445 CB
2733 1445 M 0 41 1 PP
S
n
gr
gs 42 1 2713 1465 CB
2713 1465 M 41 0 1 PP
S
n
gr
gs 1 42 2735 1423 CB
2735 1423 M 0 41 1 PP
S
n
gr
gs 42 1 2715 1443 CB
2715 1443 M 41 0 1 PP
S
n
gr
gs 1 42 2737 1430 CB
2737 1430 M 0 41 1 PP
S
n
gr
gs 42 1 2717 1450 CB
2717 1450 M 41 0 1 PP
S
n
gr
gs 1 42 2739 1441 CB
2739 1441 M 0 41 1 PP
S
n
gr
gs 42 1 2719 1461 CB
2719 1461 M 41 0 1 PP
S
n
gr
gs 1 42 2741 1464 CB
2741 1464 M 0 41 1 PP
S
n
gr
gs 42 1 2721 1484 CB
2721 1484 M 41 0 1 PP
S
n
gr
gs 1 42 2744 1463 CB
2744 1463 M 0 41 1 PP
S
n
gr
gs 42 1 2724 1483 CB
2724 1483 M 41 0 1 PP
S
n
gr
gs 1 42 2746 1423 CB
2746 1423 M 0 41 1 PP
S
n
gr
gs 42 1 2726 1443 CB
2726 1443 M 41 0 1 PP
S
n
gr
gs 1 42 2748 1399 CB
2748 1399 M 0 41 1 PP
S
n
gr
gs 42 1 2728 1419 CB
2728 1419 M 41 0 1 PP
S
n
gr
gs 1 42 2750 1388 CB
2750 1388 M 0 41 1 PP
S
n
gr
gs 42 1 2730 1408 CB
2730 1408 M 41 0 1 PP
S
n
gr
gs 1 42 2752 1421 CB
2752 1421 M 0 41 1 PP
S
n
gr
gs 42 1 2732 1441 CB
2732 1441 M 41 0 1 PP
S
n
gr
gs 1 42 2754 1434 CB
2754 1434 M 0 41 1 PP
S
n
gr
gs 42 1 2734 1454 CB
2734 1454 M 41 0 1 PP
S
n
gr
gs 1 42 2756 1435 CB
2756 1435 M 0 41 1 PP
S
n
gr
gs 42 1 2736 1455 CB
2736 1455 M 41 0 1 PP
S
n
gr
gs 1 42 2758 1405 CB
2758 1405 M 0 41 1 PP
S
n
gr
gs 42 1 2738 1425 CB
2738 1425 M 41 0 1 PP
S
n
gr
gs 1 42 2760 1368 CB
2760 1368 M 0 41 1 PP
S
n
gr
gs 42 1 2740 1388 CB
2740 1388 M 41 0 1 PP
S
n
gr
gs 1 42 2762 1365 CB
2762 1365 M 0 41 1 PP
S
n
gr
gs 42 1 2742 1385 CB
2742 1385 M 41 0 1 PP
S
n
gr
gs 1 42 2763 1382 CB
2763 1382 M 0 41 1 PP
S
n
gr
gs 42 1 2743 1402 CB
2743 1402 M 41 0 1 PP
S
n
gr
gs 1 42 2766 1440 CB
2766 1440 M 0 41 1 PP
S
n
gr
gs 42 1 2746 1460 CB
2746 1460 M 41 0 1 PP
S
n
gr
gs 1 42 2767 1406 CB
2767 1406 M 0 41 1 PP
S
n
gr
gs 42 1 2747 1426 CB
2747 1426 M 41 0 1 PP
S
n
gr
gs 1 42 2769 1380 CB
2769 1380 M 0 41 1 PP
S
n
gr
gs 42 1 2749 1400 CB
2749 1400 M 41 0 1 PP
S
n
gr
gs 1 42 2771 1332 CB
2771 1332 M 0 41 1 PP
S
n
gr
gs 42 1 2751 1352 CB
2751 1352 M 41 0 1 PP
S
n
gr
gs 1 42 2773 1331 CB
2773 1331 M 0 41 1 PP
S
n
gr
gs 42 1 2753 1351 CB
2753 1351 M 41 0 1 PP
S
n
gr
gs 1 42 2775 1387 CB
2775 1387 M 0 41 1 PP
S
n
gr
gs 42 1 2755 1407 CB
2755 1407 M 41 0 1 PP
S
n
gr
gs 1 42 2777 1432 CB
2777 1432 M 0 41 1 PP
S
n
gr
gs 42 1 2757 1452 CB
2757 1452 M 41 0 1 PP
S
n
gr
gs 1 42 2778 1414 CB
2778 1414 M 0 41 1 PP
S
n
gr
gs 42 1 2758 1434 CB
2758 1434 M 41 0 1 PP
S
n
gr
gs 1 42 2781 1376 CB
2781 1376 M 0 41 1 PP
S
n
gr
gs 42 1 2761 1396 CB
2761 1396 M 41 0 1 PP
S
n
gr
gs 1 42 2782 1362 CB
2782 1362 M 0 41 1 PP
S
n
gr
gs 42 1 2762 1382 CB
2762 1382 M 41 0 1 PP
S
n
gr
gs 1 42 2784 1366 CB
2784 1366 M 0 41 1 PP
S
n
gr
gs 42 1 2764 1386 CB
2764 1386 M 41 0 1 PP
S
n
gr
gs 1 42 2786 1345 CB
2786 1345 M 0 41 1 PP
S
n
gr
gs 42 1 2766 1365 CB
2766 1365 M 41 0 1 PP
S
n
gr
gs 1 42 2788 1326 CB
2788 1326 M 0 41 1 PP
S
n
gr
gs 42 1 2768 1346 CB
2768 1346 M 41 0 1 PP
S
n
gr
gs 1 42 2789 1370 CB
2789 1370 M 0 41 1 PP
S
n
gr
gs 42 1 2769 1390 CB
2769 1390 M 41 0 1 PP
S
n
gr
gs 1 42 2791 1408 CB
2791 1408 M 0 41 1 PP
S
n
gr
gs 42 1 2771 1428 CB
2771 1428 M 41 0 1 PP
S
n
gr
gs 1 42 2793 1411 CB
2793 1411 M 0 41 1 PP
S
n
gr
gs 42 1 2773 1431 CB
2773 1431 M 41 0 1 PP
S
n
gr
gs 1 42 2795 1372 CB
2795 1372 M 0 41 1 PP
S
n
gr
gs 42 1 2775 1392 CB
2775 1392 M 41 0 1 PP
S
n
gr
gs 1 42 2797 1325 CB
2797 1325 M 0 41 1 PP
S
n
gr
gs 42 1 2777 1345 CB
2777 1345 M 41 0 1 PP
S
n
gr
gs 1 42 2798 1315 CB
2798 1315 M 0 41 1 PP
S
n
gr
gs 42 1 2778 1335 CB
2778 1335 M 41 0 1 PP
S
n
gr
gs 1 42 2800 1413 CB
2800 1413 M 0 41 1 PP
S
n
gr
gs 42 1 2780 1433 CB
2780 1433 M 41 0 1 PP
S
n
gr
gs 1 42 2801 1492 CB
2801 1492 M 0 41 1 PP
S
n
gr
gs 42 1 2781 1512 CB
2781 1512 M 41 0 1 PP
S
n
gr
gs 1 42 2803 1460 CB
2803 1460 M 0 41 1 PP
S
n
gr
gs 42 1 2783 1480 CB
2783 1480 M 41 0 1 PP
S
n
gr
gs 1 42 2805 1419 CB
2805 1419 M 0 41 1 PP
S
n
gr
gs 42 1 2785 1439 CB
2785 1439 M 41 0 1 PP
S
n
gr
gs 1 42 2807 1399 CB
2807 1399 M 0 41 1 PP
S
n
gr
gs 42 1 2787 1419 CB
2787 1419 M 41 0 1 PP
S
n
gr
gs 1 42 2808 1375 CB
2808 1375 M 0 41 1 PP
S
n
gr
gs 42 1 2788 1395 CB
2788 1395 M 41 0 1 PP
S
n
gr
gs 1 42 2810 1358 CB
2810 1358 M 0 41 1 PP
S
n
gr
gs 42 1 2790 1378 CB
2790 1378 M 41 0 1 PP
S
n
gr
gs 1 42 2812 1390 CB
2812 1390 M 0 41 1 PP
S
n
gr
gs 42 1 2792 1410 CB
2792 1410 M 41 0 1 PP
S
n
gr
gs 1 42 2813 1393 CB
2813 1393 M 0 41 1 PP
S
n
gr
gs 42 1 2793 1413 CB
2793 1413 M 41 0 1 PP
S
n
gr
gs 1 42 2815 1376 CB
2815 1376 M 0 41 1 PP
S
n
gr
gs 42 1 2795 1396 CB
2795 1396 M 41 0 1 PP
S
n
gr
gs 1 42 2816 1316 CB
2816 1316 M 0 41 1 PP
S
n
gr
gs 42 1 2796 1336 CB
2796 1336 M 41 0 1 PP
S
n
gr
gs 1 42 2818 1285 CB
2818 1285 M 0 41 1 PP
S
n
gr
gs 42 1 2798 1305 CB
2798 1305 M 41 0 1 PP
S
n
gr
gs 1 42 2820 1373 CB
2820 1373 M 0 41 1 PP
S
n
gr
gs 42 1 2800 1393 CB
2800 1393 M 41 0 1 PP
S
n
gr
gs 1 42 2821 1499 CB
2821 1499 M 0 41 1 PP
S
n
gr
gs 42 1 2801 1519 CB
2801 1519 M 41 0 1 PP
S
n
gr
gs 1 42 2823 1480 CB
2823 1480 M 0 41 1 PP
S
n
gr
gs 42 1 2803 1500 CB
2803 1500 M 41 0 1 PP
S
n
gr
gs 1 42 2824 1424 CB
2824 1424 M 0 41 1 PP
S
n
gr
gs 42 1 2804 1444 CB
2804 1444 M 41 0 1 PP
S
n
gr
gs 1 42 2826 1383 CB
2826 1383 M 0 41 1 PP
S
n
gr
gs 42 1 2806 1403 CB
2806 1403 M 41 0 1 PP
S
n
gr
gs 1 42 2828 1395 CB
2828 1395 M 0 41 1 PP
S
n
gr
gs 42 1 2808 1415 CB
2808 1415 M 41 0 1 PP
S
n
gr
gs 1 42 2829 1434 CB
2829 1434 M 0 41 1 PP
S
n
gr
gs 42 1 2809 1454 CB
2809 1454 M 41 0 1 PP
S
n
gr
gs 1 42 2831 1403 CB
2831 1403 M 0 41 1 PP
S
n
gr
gs 42 1 2811 1423 CB
2811 1423 M 41 0 1 PP
S
n
gr
gs 1 42 2832 1319 CB
2832 1319 M 0 41 1 PP
S
n
gr
gs 42 1 2812 1339 CB
2812 1339 M 41 0 1 PP
S
n
gr
gs 1 42 2834 1294 CB
2834 1294 M 0 41 1 PP
S
n
gr
gs 42 1 2814 1314 CB
2814 1314 M 41 0 1 PP
S
n
gr
gs 1 42 2835 1315 CB
2835 1315 M 0 41 1 PP
S
n
gr
gs 42 1 2815 1335 CB
2815 1335 M 41 0 1 PP
S
n
gr
gs 1 42 2837 1418 CB
2837 1418 M 0 41 1 PP
S
n
gr
gs 42 1 2817 1438 CB
2817 1438 M 41 0 1 PP
S
n
gr
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Helvetica-Bold
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c16b = 33a7DArialF001c0041000001900000
%    MSTT31c176 = 33a7DArialF0024004a000002bc0000
%    MSTT31c181 = 33a7DArialF0024004d038402bc0000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Helvetica-Bold

%%EOF
--------------------  Cut here ------------------------

%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: GRAPHER: JSPFIG2.GRF
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def
basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (GRAPHER: JSPFIG2.GRF) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 25 12 798 1100 300 SM
1 lc
1 lj
0 0 0 pC
0 1 SP
gs 2093 1 783 2132 CB
783 2132 M 2092 0 1 PP
S
n
gr
gs 1 37 1110 2131 CB
1110 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1764 2131 CB
1764 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2417 2131 CB
2417 2167 M 0 -36 1 PP
S
n
gr
gs 1 71 783 2131 CB
783 2201 M 0 -70 1 PP
S
n
gr
gs 1 71 1437 2131 CB
1437 2201 M 0 -70 1 PP
S
n
gr
gs 1 71 2090 2131 CB
2090 2201 M 0 -70 1 PP
S
n
gr
gs 1 71 2744 2131 CB
2744 2201 M 0 -70 1 PP
S
n
gr
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
0 0 0 fC
765 2236 34 (0) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
1401 2236 34 (1) 34 SB
1437 2236 34 (0) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
2055 2236 34 (2) 34 SB
2090 2236 34 (0) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
2708 2236 34 (3) 34 SB
2744 2236 34 (0) 34 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
1757 2309 53 (A) 53 SB
1812 2309 46 (g) 46 SB
1858 2309 42 (e) 42 SB
gs 1 2093 783 41 CB
783 41 M 0 2092 1 PP
S
n
gr
gs 37 1 747 1974 CB
783 1974 M -36 0 1 PP
S
n
gr
gs 37 1 747 1882 CB
783 1882 M -36 0 1 PP
S
n
gr
gs 37 1 747 1817 CB
783 1817 M -36 0 1 PP
S
n
gr
gs 37 1 747 1766 CB
783 1766 M -36 0 1 PP
S
n
gr
gs 37 1 747 1725 CB
783 1725 M -36 0 1 PP
S
n
gr
gs 37 1 747 1690 CB
783 1690 M -36 0 1 PP
S
n
gr
gs 37 1 747 1659 CB
783 1659 M -36 0 1 PP
S
n
gr
gs 37 1 747 1633 CB
783 1633 M -36 0 1 PP
S
n
gr
gs 37 1 747 1451 CB
783 1451 M -36 0 1 PP
S
n
gr
gs 37 1 747 1359 CB
783 1359 M -36 0 1 PP
S
n
gr
gs 37 1 747 1294 CB
783 1294 M -36 0 1 PP
S
n
gr
gs 37 1 747 1244 CB
783 1244 M -36 0 1 PP
S
n
gr
gs 37 1 747 1202 CB
783 1202 M -36 0 1 PP
S
n
gr
gs 37 1 747 1167 CB
783 1167 M -36 0 1 PP
S
n
gr
gs 37 1 747 1137 CB
783 1137 M -36 0 1 PP
S
n
gr
gs 37 1 747 1110 CB
783 1110 M -36 0 1 PP
S
n
gr
gs 37 1 747 928 CB
783 928 M -36 0 1 PP
S
n
gr
gs 37 1 747 836 CB
783 836 M -36 0 1 PP
S
n
gr
gs 37 1 747 771 CB
783 771 M -36 0 1 PP
S
n
gr
gs 37 1 747 721 CB
783 721 M -36 0 1 PP
S
n
gr
gs 37 1 747 679 CB
783 679 M -36 0 1 PP
S
n
gr
gs 37 1 747 644 CB
783 644 M -36 0 1 PP
S
n
gr
gs 37 1 747 614 CB
783 614 M -36 0 1 PP
S
n
gr
gs 37 1 747 587 CB
783 587 M -36 0 1 PP
S
n
gr
gs 37 1 747 406 CB
783 406 M -36 0 1 PP
S
n
gr
gs 37 1 747 314 CB
783 314 M -36 0 1 PP
S
n
gr
gs 37 1 747 248 CB
783 248 M -36 0 1 PP
S
n
gr
gs 37 1 747 198 CB
783 198 M -36 0 1 PP
S
n
gr
gs 37 1 747 156 CB
783 156 M -36 0 1 PP
S
n
gr
gs 37 1 747 121 CB
783 121 M -36 0 1 PP
S
n
gr
gs 37 1 747 91 CB
783 91 M -36 0 1 PP
S
n
gr
gs 37 1 747 64 CB
783 64 M -36 0 1 PP
S
n
gr
gs 72 1 712 2132 CB
783 2132 M -71 0 1 PP
S
n
gr
gs 72 1 712 1609 CB
783 1609 M -71 0 1 PP
S
n
gr
gs 72 1 712 1086 CB
783 1086 M -71 0 1 PP
S
n
gr
gs 72 1 712 563 CB
783 563 M -71 0 1 PP
S
n
gr
gs 72 1 712 40 CB
783 40 M -71 0 1 PP
S
n
gr
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
544 2096 34 (1) 34 SB
579 2096 41 (E) 41 SB
622 2096 21 (-) 21 SB
643 2096 34 (4) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
544 1573 34 (1) 34 SB
579 1573 41 (E) 41 SB
622 1573 21 (-) 21 SB
643 1573 34 (3) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
544 1050 34 (1) 34 SB
579 1050 41 (E) 41 SB
622 1050 21 (-) 21 SB
643 1050 34 (2) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
544 527 34 (1) 34 SB
579 527 41 (E) 41 SB
622 527 21 (-) 21 SB
643 527 34 (1) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
528 4 34 (1) 34 SB
563 4 41 (E) 41 SB
606 4 36 (+) 36 SB
643 4 34 (0) 34 SB
32 900 900 75 75 0 0 0 70 /Helvetica-Bold /font13 ANSIFont font
353 1278 45 (F) 45 SB
353 1231 29 (r) 29 SB
353 1202 41 (e) 41 SB
353 1160 45 (q) 45 SB
353 1114 45 (u) 45 SB
353 1067 41 (e) 41 SB
353 1025 45 (n) 45 SB
353 979 41 (c) 41 SB
353 936 38 (y) 38 SB
gs 1 48 849 339 CB
849 339 M 0 47 1 PP
S
n
gr
gs 48 1 826 362 CB
826 362 M 47 0 1 PP
S
n
gr
gs 1 48 914 394 CB
914 394 M 0 47 1 PP
S
n
gr
gs 48 1 891 417 CB
891 417 M 47 0 1 PP
S
n
gr
gs 1 48 979 459 CB
979 459 M 0 47 1 PP
S
n
gr
gs 48 1 956 482 CB
956 482 M 47 0 1 PP
S
n
gr
gs 1 48 1044 513 CB
1044 513 M 0 47 1 PP
S
n
gr
gs 48 1 1021 536 CB
1021 536 M 47 0 1 PP
S
n
gr
gs 1 48 1110 581 CB
1110 581 M 0 47 1 PP
S
n
gr
gs 48 1 1087 604 CB
1087 604 M 47 0 1 PP
S
n
gr
gs 1 48 1175 634 CB
1175 634 M 0 47 1 PP
S
n
gr
gs 48 1 1152 657 CB
1152 657 M 47 0 1 PP
S
n
gr
gs 1 48 1241 689 CB
1241 689 M 0 47 1 PP
S
n
gr
gs 48 1 1218 712 CB
1218 712 M 47 0 1 PP
S
n
gr
gs 1 48 1306 773 CB
1306 773 M 0 47 1 PP
S
n
gr
gs 48 1 1283 796 CB
1283 796 M 47 0 1 PP
S
n
gr
gs 1 48 1371 842 CB
1371 842 M 0 47 1 PP
S
n
gr
gs 48 1 1348 865 CB
1348 865 M 47 0 1 PP
S
n
gr
gs 1 48 1437 924 CB
1437 924 M 0 47 1 PP
S
n
gr
gs 48 1 1414 947 CB
1414 947 M 47 0 1 PP
S
n
gr
gs 1 48 1502 1054 CB
1502 1054 M 0 47 1 PP
S
n
gr
gs 48 1 1479 1077 CB
1479 1077 M 47 0 1 PP
S
n
gr
gs 1 48 1567 1133 CB
1567 1133 M 0 47 1 PP
S
n
gr
gs 48 1 1544 1156 CB
1544 1156 M 47 0 1 PP
S
n
gr
gs 1 48 1633 1239 CB
1633 1239 M 0 47 1 PP
S
n
gr
gs 48 1 1610 1262 CB
1610 1262 M 47 0 1 PP
S
n
gr
gs 1 48 1698 1288 CB
1698 1288 M 0 47 1 PP
S
n
gr
gs 48 1 1675 1311 CB
1675 1311 M 47 0 1 PP
S
n
gr
gs 1 48 1763 1494 CB
1763 1494 M 0 47 1 PP
S
n
gr
gs 48 1 1740 1517 CB
1740 1517 M 47 0 1 PP
S
n
gr
gs 1 48 1828 1573 CB
1828 1573 M 0 47 1 PP
S
n
gr
gs 48 1 1805 1596 CB
1805 1596 M 47 0 1 PP
S
n
gr
gs 1 48 1894 1887 CB
1894 1887 M 0 47 1 PP
S
n
gr
gs 48 1 1871 1910 CB
1871 1910 M 47 0 1 PP
S
n
gr
gs 1 48 1959 2044 CB
1959 2044 M 0 47 1 PP
S
n
gr
gs 48 1 1936 2067 CB
1936 2067 M 47 0 1 PP
S
n
gr
gs 1 48 2025 2044 CB
2025 2044 M 0 47 1 PP
S
n
gr
gs 48 1 2002 2067 CB
2002 2067 M 47 0 1 PP
S
n
gr
gs 1 2093 2874 41 CB
2874 41 M 0 2092 1 PP
S
n
gr
gs 2093 1 783 40 CB
783 40 M 2092 0 1 PP
S
n
gr
gs 41 41 829 511 CB
829 511 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 829 510 CB
829 551 M 0 -41 1 PP
S
n
gr
gs 41 41 894 522 CB
894 522 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 894 521 CB
894 562 M 0 -41 1 PP
S
n
gr
gs 41 41 959 571 CB
959 571 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 959 570 CB
959 611 M 0 -41 1 PP
S
n
gr
gs 41 41 1024 579 CB
1024 579 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1024 578 CB
1024 619 M 0 -41 1 PP
S
n
gr
gs 41 41 1090 603 CB
1090 603 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1090 602 CB
1090 643 M 0 -41 1 PP
S
n
gr
gs 41 41 1155 633 CB
1155 633 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1155 632 CB
1155 673 M 0 -41 1 PP
S
n
gr
gs 41 41 1221 663 CB
1221 663 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1221 662 CB
1221 703 M 0 -41 1 PP
S
n
gr
gs 41 41 1286 688 CB
1286 688 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1286 687 CB
1286 728 M 0 -41 1 PP
S
n
gr
gs 41 41 1351 699 CB
1351 699 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1351 698 CB
1351 739 M 0 -41 1 PP
S
n
gr
gs 41 41 1417 733 CB
1417 733 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1417 732 CB
1417 773 M 0 -41 1 PP
S
n
gr
gs 41 41 1482 778 CB
1482 778 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1482 777 CB
1482 818 M 0 -41 1 PP
S
n
gr
gs 41 41 1547 780 CB
1547 780 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1547 779 CB
1547 820 M 0 -41 1 PP
S
n
gr
gs 41 41 1613 828 CB
1613 828 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1613 827 CB
1613 868 M 0 -41 1 PP
S
n
gr
gs 41 41 1678 843 CB
1678 843 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1678 842 CB
1678 883 M 0 -41 1 PP
S
n
gr
gs 41 41 1743 885 CB
1743 885 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1743 884 CB
1743 925 M 0 -41 1 PP
S
n
gr
gs 41 41 1808 886 CB
1808 886 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1808 885 CB
1808 926 M 0 -41 1 PP
S
n
gr
gs 41 41 1874 983 CB
1874 983 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1874 982 CB
1874 1023 M 0 -41 1 PP
S
n
gr
gs 41 41 1939 984 CB
1939 984 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 1939 983 CB
1939 1024 M 0 -41 1 PP
S
n
gr
gs 41 41 2005 1028 CB
2005 1028 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 2005 1027 CB
2005 1068 M 0 -41 1 PP
S
n
gr
gs 41 41 2070 1068 CB
2070 1068 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 2070 1067 CB
2070 1108 M 0 -41 1 PP
S
n
gr
gs 41 41 2135 1132 CB
2135 1132 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 2135 1131 CB
2135 1172 M 0 -41 1 PP
S
n
gr
gs 41 41 2200 1147 CB
2200 1147 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 2200 1146 CB
2200 1187 M 0 -41 1 PP
S
n
gr
gs 41 41 2266 1267 CB
2266 1267 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 2266 1266 CB
2266 1307 M 0 -41 1 PP
S
n
gr
gs 41 41 2331 1283 CB
2331 1283 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 2331 1282 CB
2331 1323 M 0 -41 1 PP
S
n
gr
gs 41 41 2397 1373 CB
2397 1373 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 2397 1372 CB
2397 1413 M 0 -41 1 PP
S
n
gr
gs 41 41 2462 1478 CB
2462 1478 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 2462 1477 CB
2462 1518 M 0 -41 1 PP
S
n
gr
gs 41 41 2527 1492 CB
2527 1492 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 2527 1491 CB
2527 1532 M 0 -41 1 PP
S
n
gr
gs 41 41 2593 1578 CB
2593 1578 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 2593 1577 CB
2593 1618 M 0 -41 1 PP
S
n
gr
gs 41 41 2658 1649 CB
2658 1649 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 2658 1648 CB
2658 1689 M 0 -41 1 PP
S
n
gr
gs 41 41 2723 1756 CB
2723 1756 M -40 0 0 40 40 0 3 PP
S
n
gr
gs 1 42 2723 1755 CB
2723 1796 M 0 -41 1 PP
S
n
gr
20 20 848 300 E
S
n
20 20 914 380 E
S
n
20 20 978 464 E
S
n
20 20 1044 550 E
S
n
20 20 1110 632 E
S
n
20 20 1174 730 E
S
n
20 20 1240 828 E
S
n
20 20 1306 940 E
S
n
20 20 1370 1038 E
S
n
20 20 1436 1184 E
S
n
20 20 1502 1318 E
S
n
20 20 1566 1444 E
S
n
20 20 1632 1672 E
S
n
20 20 1698 2070 E
S
n
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Helvetica-Bold
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c16b = 3317DArialF001c0041000001900000
%    MSTT31c176 = 3317DArialF0024004a000002bc0000
%    MSTT31c181 = 3317DArialF0024004d038402bc0000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Helvetica-Bold

%%EOF

---------------------------  Cut here -------------------
%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: GRAPHER: JSPFIG3.GRF
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def
basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (GRAPHER: JSPFIG3.GRF) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 25 12 798 1100 300 SM
1 lc
1 lj
0 0 0 pC
0 1 SP
gs 2444 1 408 2028 CB
408 2028 M 2443 0 1 PP
S
n
gr
gs 1 43 714 2026 CB
714 2068 M 0 -42 1 PP
S
n
gr
gs 1 43 1324 2026 CB
1324 2068 M 0 -42 1 PP
S
n
gr
gs 1 43 1935 2026 CB
1935 2068 M 0 -42 1 PP
S
n
gr
gs 1 43 2545 2026 CB
2545 2068 M 0 -42 1 PP
S
n
gr
gs 1 84 408 2026 CB
408 2109 M 0 -83 1 PP
S
n
gr
gs 1 84 1019 2026 CB
1019 2109 M 0 -83 1 PP
S
n
gr
gs 1 84 1629 2026 CB
1629 2109 M 0 -83 1 PP
S
n
gr
gs 1 84 2240 2026 CB
2240 2109 M 0 -83 1 PP
S
n
gr
gs 1 84 2851 2026 CB
2851 2109 M 0 -83 1 PP
S
n
gr
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
0 0 0 fC
387 2150 41 (0) 41 SB
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
998 2150 41 (4) 41 SB
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
1609 2150 41 (8) 41 SB
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
2199 2150 41 (1) 41 SB
2240 2150 41 (2) 41 SB
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
2809 2150 41 (1) 41 SB
2851 2150 41 (6) 41 SB
32 0 0 88 88 0 0 0 82 /Helvetica-Bold /font13 ANSIFont font
1597 2234 64 (R) 64 SB
gs 1 1923 408 107 CB
408 107 M 0 1922 1 PP
S
n
gr
gs 42 1 367 1787 CB
408 1787 M -41 0 1 PP
S
n
gr
gs 42 1 367 1307 CB
408 1307 M -41 0 1 PP
S
n
gr
gs 42 1 367 827 CB
408 827 M -41 0 1 PP
S
n
gr
gs 42 1 367 346 CB
408 346 M -41 0 1 PP
S
n
gr
gs 83 1 326 2027 CB
408 2027 M -82 0 1 PP
S
n
gr
gs 83 1 326 1547 CB
408 1547 M -82 0 1 PP
S
n
gr
gs 83 1 326 1067 CB
408 1067 M -82 0 1 PP
S
n
gr
gs 83 1 326 587 CB
408 587 M -82 0 1 PP
S
n
gr
gs 83 1 326 106 CB
408 106 M -82 0 1 PP
S
n
gr
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
245 1985 41 (2) 41 SB
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
245 1505 41 (4) 41 SB
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
245 1025 41 (6) 41 SB
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
245 544 41 (8) 41 SB
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
203 64 41 (1) 41 SB
245 64 41 (0) 41 SB
32 900 900 88 88 0 0 0 83 /Helvetica-Bold /font13 ANSIFont font
-1 1338 59 (A) 59 SB
-1 1273 53 (g) 53 SB
-1 1220 48 (e) 48 SB
-1 1170 24 ( ) 24 SB
-1 1145 48 (a) 48 SB
-1 1096 29 (t) 29 SB
-1 1067 24 ( ) 24 SB
-1 1042 63 (D) 63 SB
-1 978 48 (e) 48 SB
-1 929 48 (a) 48 SB
-1 880 29 (t) 29 SB
-1 850 53 (h) 53 SB
gs 55 55 687 1717 CB
687 1717 M -54 0 0 54 54 0 3 PP
S
n
gr
gs 1 56 687 1716 CB
687 1771 M 0 -55 1 PP
S
n
gr
gs 55 55 992 1455 CB
992 1455 M -54 0 0 54 54 0 3 PP
S
n
gr
gs 1 56 992 1454 CB
992 1509 M 0 -55 1 PP
S
n
gr
gs 55 55 1297 1239 CB
1297 1239 M -54 0 0 54 54 0 3 PP
S
n
gr
gs 1 56 1297 1238 CB
1297 1293 M 0 -55 1 PP
S
n
gr
gs 55 55 1602 1009 CB
1602 1009 M -54 0 0 54 54 0 3 PP
S
n
gr
gs 1 56 1602 1008 CB
1602 1063 M 0 -55 1 PP
S
n
gr
gs 55 55 1907 785 CB
1907 785 M -54 0 0 54 54 0 3 PP
S
n
gr
gs 1 56 1907 784 CB
1907 839 M 0 -55 1 PP
S
n
gr
gs 55 55 2213 571 CB
2213 571 M -54 0 0 54 54 0 3 PP
S
n
gr
gs 1 56 2213 570 CB
2213 625 M 0 -55 1 PP
S
n
gr
gs 55 55 2518 353 CB
2518 353 M -54 0 0 54 54 0 3 PP
S
n
gr
gs 1 56 2518 352 CB
2518 407 M 0 -55 1 PP
S
n
gr
gs 1 1923 2850 107 CB
2850 107 M 0 1922 1 PP
S
n
gr
gs 43 1 2809 1707 CB
2851 1707 M -42 0 1 PP
S
n
gr
gs 43 1 2809 1067 CB
2851 1067 M -42 0 1 PP
S
n
gr
gs 43 1 2809 426 CB
2851 426 M -42 0 1 PP
S
n
gr
gs 84 1 2768 2027 CB
2851 2027 M -83 0 1 PP
S
n
gr
gs 84 1 2768 1387 CB
2851 1387 M -83 0 1 PP
S
n
gr
gs 84 1 2768 747 CB
2851 747 M -83 0 1 PP
S
n
gr
gs 84 1 2768 106 CB
2851 106 M -83 0 1 PP
S
n
gr
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
2891 1985 41 (1) 41 SB
2933 1985 41 (0) 41 SB
2974 1985 41 (0) 41 SB
3016 1985 41 (0) 41 SB
3058 1985 41 (0) 41 SB
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
2892 1345 41 (2) 41 SB
2933 1345 41 (0) 41 SB
2975 1345 41 (0) 41 SB
3016 1345 41 (0) 41 SB
3058 1345 41 (0) 41 SB
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
2891 704 41 (3) 41 SB
2933 704 41 (0) 41 SB
2974 704 41 (0) 41 SB
3016 704 41 (0) 41 SB
3058 704 41 (0) 41 SB
32 0 0 75 73 0 0 0 68 /Helvetica /font12 ANSIFont font
2892 64 41 (4) 41 SB
2933 64 41 (0) 41 SB
2975 64 41 (0) 41 SB
3016 64 41 (0) 41 SB
3058 64 41 (0) 41 SB
32 900 900 88 88 0 0 0 83 /Helvetica-Bold /font13 ANSIFont font
3127 1414 52 (T) 52 SB
3127 1360 53 (o) 53 SB
3127 1305 29 (t) 29 SB
3127 1276 48 (a) 48 SB
3127 1227 24 (l) 24 SB
3127 1202 24 ( ) 24 SB
3127 1178 58 (P) 58 SB
3127 1119 53 (o) 53 SB
3127 1064 53 (p) 53 SB
3127 1010 53 (u) 53 SB
3127 956 24 (l) 24 SB
3127 931 48 (a) 48 SB
3127 882 29 (t) 29 SB
3127 853 24 (i) 24 SB
3127 828 53 (o) 53 SB
3127 774 53 (n) 53 SB
gs 2444 1 408 106 CB
408 106 M 2443 0 1 PP
S
n
gr
32 0 0 151 114 0 0 0 115 /Symbol font
661 1440 149 (\254) 149 SB
32 0 0 151 114 0 0 0 115 /Symbol font
2458 1744 149 (\256) 149 SB
gs 1527 1223 714 712 CB
714 712 M 306 101 305 137 305 194 305 282 305 508 5 PP
S
n
gr
gs 307 67 2240 1934 CB
2240 1934 M 306 66 1 PP
S
n
gr
0 0 0 fC
/fm 256 def
714 672 M 40 -40 -40 -40 -40 40 40 40 4 PP
1 F
S
n
/fm 256 def
1019 1180 M 40 -40 -40 -40 -40 40 40 40 4 PP
1 F
S
n
/fm 256 def
1324 1462 M 40 -40 -40 -40 -40 40 40 40 4 PP
1 F
S
n
/fm 256 def
1629 1656 M 40 -40 -40 -40 -40 40 40 40 4 PP
1 F
S
n
/fm 256 def
1934 1793 M 40 -40 -40 -40 -40 40 40 40 4 PP
1 F
S
n
/fm 256 def
2240 1894 M 40 -40 -40 -40 -40 40 40 40 4 PP
1 F
S
n
/fm 256 def
2545 1960 M 40 -40 -40 -40 -40 40 40 40 4 PP
1 F
S
n
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Helvetica-Bold
%%+ font Symbol
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c16b = 32d7DArialF0021004c000001900000
%    MSTT31c176 = 32d7DArialF002a0058000002bc0000
%    MSTT31c181 = 32d7DArialF002a005c038402bc0000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Helvetica-Bold
%%+ font Symbol

%%EOF
 --------------------------- Cut here --------------------

%!PS-Adobe-3.0
%%Creator: Windows PSCRIPT
%%Title: GRAPHER: JSPFIG4.GRF
%%BoundingBox: 18 9 593 784
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%Pages: (atend)
%%BeginResource: procset Win35Dict 3 1
/Win35Dict 290 dict def Win35Dict begin/bd{bind def}bind def/in{72
mul}bd/ed{exch def}bd/ld{load def}bd/tr/translate ld/gs/gsave ld/gr
/grestore ld/M/moveto ld/L/lineto ld/rmt/rmoveto ld/rlt/rlineto ld
/rct/rcurveto ld/st/stroke ld/n/newpath ld/sm/setmatrix ld/cm/currentmatrix
ld/cp/closepath ld/ARC/arcn ld/TR{65536 div}bd/lj/setlinejoin ld/lc
/setlinecap ld/ml/setmiterlimit ld/sl/setlinewidth ld/scignore false
def/sc{scignore{pop pop pop}{0 index 2 index eq 2 index 4 index eq
and{pop pop 255 div setgray}{3{255 div 3 1 roll}repeat
setrgbcolor}ifelse}ifelse}bd
/FC{bR bG bB sc}bd/fC{/bB ed/bG ed/bR ed}bd/HC{hR hG hB sc}bd/hC{
/hB ed/hG ed/hR ed}bd/PC{pR pG pB sc}bd/pC{/pB ed/pG ed/pR ed}bd/sM
matrix def/PenW 1 def/iPen 5 def/mxF matrix def/mxE matrix def/mxUE
matrix def/mxUF matrix def/fBE false def/iDevRes 72 0 matrix defaultmatrix
dtransform dup mul exch dup mul add sqrt def/fPP false def/SS{fPP{
/SV save def}{gs}ifelse}bd/RS{fPP{SV restore}{gr}ifelse}bd/EJ{gsave
showpage grestore}bd/#C{userdict begin/#copies ed end}bd/FEbuf 2 string
def/FEglyph(G  )def/FE{1 exch{dup 16 FEbuf cvrs FEglyph exch 1 exch
putinterval 1 index exch FEglyph cvn put}for}bd/SM{/iRes ed/cyP ed
/cxPg ed/cyM ed/cxM ed 72 100 div dup scale dup 0 ne{90 eq{cyM exch
0 eq{cxM exch tr -90 rotate -1 1 scale}{cxM cxPg add exch tr +90
rotate}ifelse}{cyP
cyM sub exch 0 ne{cxM exch tr -90 rotate}{cxM cxPg add exch tr -90
rotate 1 -1 scale}ifelse}ifelse}{pop cyP cyM sub exch 0 ne{cxM cxPg
add exch tr 180 rotate}{cxM exch tr 1 -1 scale}ifelse}ifelse 100 iRes
div dup scale 0 0 transform .25 add round .25 sub exch .25 add round
.25 sub exch itransform translate}bd/SJ{1 index 0 eq{pop pop/fBE false
def}{1 index/Break ed div/dxBreak ed/fBE true def}ifelse}bd/ANSIVec[
16#0/grave 16#1/acute 16#2/circumflex 16#3/tilde 16#4/macron 16#5/breve
16#6/dotaccent 16#7/dieresis 16#8/ring 16#9/cedilla 16#A/hungarumlaut
16#B/ogonek 16#C/caron 16#D/dotlessi 16#27/quotesingle 16#60/grave
16#7C/bar 16#82/quotesinglbase 16#83/florin 16#84/quotedblbase 16#85
/ellipsis 16#86/dagger 16#87/daggerdbl 16#88/circumflex 16#89/perthousand
16#8A/Scaron 16#8B/guilsinglleft 16#8C/OE 16#91/quoteleft 16#92/quoteright
16#93/quotedblleft 16#94/quotedblright 16#95/bullet 16#96/endash 16#97
/emdash 16#98/tilde 16#99/trademark 16#9A/scaron 16#9B/guilsinglright
16#9C/oe 16#9F/Ydieresis 16#A0/space 16#A1/exclamdown 16#A4/currency
16#A5/yen 16#A6/brokenbar 16#A7/section 16#A8/dieresis 16#A9/copyright
16#AA/ordfeminine 16#AB/guillemotleft 16#AC/logicalnot 16#AD/hyphen
16#AE/registered 16#AF/macron 16#B0/degree 16#B1/plusminus 16#B2/twosuperior
16#B3/threesuperior 16#B4/acute 16#B5/mu 16#B6/paragraph 16#B7/periodcentered
16#B8/cedilla 16#B9/onesuperior 16#BA/ordmasculine 16#BB/guillemotright
16#BC/onequarter 16#BD/onehalf 16#BE/threequarters 16#BF/questiondown
16#C0/Agrave 16#C1/Aacute 16#C2/Acircumflex 16#C3/Atilde 16#C4/Adieresis
16#C5/Aring 16#C6/AE 16#C7/Ccedilla 16#C8/Egrave 16#C9/Eacute 16#CA
/Ecircumflex 16#CB/Edieresis 16#CC/Igrave 16#CD/Iacute 16#CE/Icircumflex
16#CF/Idieresis 16#D0/Eth 16#D1/Ntilde 16#D2/Ograve 16#D3/Oacute 16#D4
/Ocircumflex 16#D5/Otilde 16#D6/Odieresis 16#D7/multiply 16#D8/Oslash
16#D9/Ugrave 16#DA/Uacute 16#DB/Ucircumflex 16#DC/Udieresis 16#DD/Yacute
16#DE/Thorn 16#DF/germandbls 16#E0/agrave 16#E1/aacute 16#E2/acircumflex
16#E3/atilde 16#E4/adieresis 16#E5/aring 16#E6/ae 16#E7/ccedilla 16#E8
/egrave 16#E9/eacute 16#EA/ecircumflex 16#EB/edieresis 16#EC/igrave
16#ED/iacute 16#EE/icircumflex 16#EF/idieresis 16#F0/eth 16#F1/ntilde
16#F2/ograve 16#F3/oacute 16#F4/ocircumflex 16#F5/otilde 16#F6/odieresis
16#F7/divide 16#F8/oslash 16#F9/ugrave 16#FA/uacute 16#FB/ucircumflex
16#FC/udieresis 16#FD/yacute 16#FE/thorn 16#FF/ydieresis ] def/reencdict
12 dict def/IsChar{basefontdict/CharStrings get exch known}bd/MapCh{dup
IsChar not{pop/bullet}if newfont/Encoding get 3 1 roll put}bd/MapDegree{16#b0
/degree IsChar{/degree}{/ring}ifelse MapCh}bd/MapBB{16#a6/brokenbar
IsChar{/brokenbar}{/bar}ifelse MapCh}bd/ANSIFont{reencdict begin/newfontname
ed/basefontname ed FontDirectory newfontname known not{/basefontdict
basefontname findfont def/newfont basefontdict maxlength dict def
basefontdict{exch
dup/FID ne{dup/Encoding eq{exch dup length array copy newfont 3 1 roll
put}{exch newfont 3 1 roll put}ifelse}{pop pop}ifelse}forall newfont
/FontName newfontname put 127 1 159{newfont/Encoding get exch/bullet
put}for ANSIVec aload pop ANSIVec length 2 idiv{MapCh}repeat MapDegree
MapBB newfontname newfont definefont pop}if newfontname end}bd/SB{FC
/ULlen ed/str ed str length fBE not{dup 1 gt{1 sub}if}if/cbStr ed
/dxGdi ed/y0 ed/x0 ed str stringwidth dup 0 ne{/y1 ed/x1 ed y1 y1
mul x1 x1 mul add sqrt dxGdi exch div 1 sub dup x1 mul cbStr div exch
y1 mul cbStr div}{exch abs neg dxGdi add cbStr div exch}ifelse/dyExtra
ed/dxExtra ed x0 y0 M fBE{dxBreak 0 BCh dxExtra dyExtra str awidthshow}{dxExtra
dyExtra str ashow}ifelse fUL{x0 y0 M dxUL dyUL rmt ULlen fBE{Break
add}if 0 mxUE transform gs rlt cyUL sl [] 0 setdash st gr}if fSO{x0
y0 M dxSO dySO rmt ULlen fBE{Break add}if 0 mxUE transform gs rlt cyUL
sl [] 0 setdash st gr}if n/fBE false def}bd/font{/name ed/Ascent ed
0 ne/fT3 ed 0 ne/fSO ed 0 ne/fUL ed/Sy ed/Sx ed 10.0 div/ori ed -10.0
div/esc ed/BCh ed name findfont/xAscent 0 def/yAscent Ascent def/ULesc
esc def ULesc mxUE rotate pop fT3{/esc 0 def xAscent yAscent mxUE transform
/yAscent ed/xAscent ed}if [Sx 0 0 Sy neg xAscent yAscent] esc mxE
rotate mxF concatmatrix makefont setfont [Sx 0 0 Sy neg 0 Ascent] mxUE
mxUF concatmatrix pop fUL{currentfont dup/FontInfo get/UnderlinePosition
known not{pop/Courier findfont}if/FontInfo get/UnderlinePosition get
1000 div 0 exch mxUF transform/dyUL ed/dxUL ed}if fSO{0 .3 mxUF transform
/dySO ed/dxSO ed}if fUL fSO or{currentfont dup/FontInfo get/UnderlineThickness
known not{pop/Courier findfont}if/FontInfo get/UnderlineThickness get
1000 div Sy mul/cyUL ed}if}bd/min{2 copy gt{exch}if pop}bd/max{2 copy
lt{exch}if pop}bd/CP{/ft ed{{ft 0 eq{clip}{eoclip}ifelse}stopped{currentflat
1 add setflat}{exit}ifelse}loop}bd/patfont 10 dict def patfont begin
/FontType 3 def/FontMatrix [1 0 0 -1 0 0] def/FontBBox [0 0 16 16]
def/Encoding StandardEncoding def/BuildChar{pop pop 16 0 0 0 16 16
setcachedevice 16 16 false [1 0 0 1 .25 .25]{pat}imagemask}bd end/p{
/pat 32 string def{}forall 0 1 7{dup 2 mul pat exch 3 index put dup
2 mul 1 add pat exch 3 index put dup 2 mul 16 add pat exch 3 index
put 2 mul 17 add pat exch 2 index put pop}for}bd/pfill{/PatFont patfont
definefont setfont/ch(AAAA)def X0 64 X1{Y1 -16 Y0{1 index exch M ch
show}for pop}for}bd/vert{X0 w X1{dup Y0 M Y1 L st}for}bd/horz{Y0 w
Y1{dup X0 exch M X1 exch L st}for}bd/fdiag{X0 w X1{Y0 M X1 X0 sub dup
rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup rlt st}for}bd/bdiag{X0 w
X1{Y1 M X1 X0 sub dup neg rlt st}for Y0 w Y1{X0 exch M Y1 Y0 sub dup
neg rlt st}for}bd/AU{1 add cvi 15 or}bd/AD{1 sub cvi -16 and}bd/SHR{pathbbox
AU/Y1 ed AU/X1 ed AD/Y0 ed AD/X0 ed}bd/hfill{/w iRes 37.5 div round
def 0.1 sl [] 0 setdash n dup 0 eq{horz}if dup 1 eq{vert}if dup 2 eq{fdiag}if
dup 3 eq{bdiag}if dup 4 eq{horz vert}if 5 eq{fdiag bdiag}if}bd/F{/ft
ed fm 256 and 0 ne{gs FC ft 0 eq{fill}{eofill}ifelse gr}if fm 1536
and 0 ne{SHR gs HC ft CP fm 1024 and 0 ne{/Tmp save def pfill Tmp restore}{fm
15 and hfill}ifelse gr}if}bd/S{PenW sl PC st}bd/m matrix def/GW{iRes
12 div PenW add cvi}bd/DoW{iRes 50 div PenW add cvi}bd/DW{iRes 8 div
PenW add cvi}bd/SP{/PenW ed/iPen ed iPen 0 eq iPen 6 eq or{[] 0 setdash}if
iPen 1 eq{[DW GW] 0 setdash}if iPen 2 eq{[DoW GW] 0 setdash}if iPen
3 eq{[DW GW DoW GW] 0 setdash}if iPen 4 eq{[DW GW DoW GW DoW GW] 0
setdash}if}bd/E{m cm pop tr scale 1 0 moveto 0 0 1 0 360 arc cp m sm}bd
/AG{/sy ed/sx ed sx div 4 1 roll sy div 4 1 roll sx div 4 1 roll sy
div 4 1 roll atan/a2 ed atan/a1 ed sx sy scale a1 a2 ARC}def/A{m cm
pop tr AG m sm}def/P{m cm pop tr 0 0 M AG cp m sm}def/RRect{n 4 copy
M 3 1 roll exch L 4 2 roll L L cp}bd/RRCC{/r ed/y1 ed/x1 ed/y0 ed/x0
ed x0 x1 add 2 div y0 M x1 y0 x1 y1 r arcto 4{pop}repeat x1 y1 x0 y1
r arcto 4{pop}repeat x0 y1 x0 y0 r arcto 4{pop}repeat x0 y0 x1 y0 r
arcto 4{pop}repeat cp}bd/RR{2 copy 0 eq exch 0 eq or{pop pop RRect}{2
copy eq{pop RRCC}{m cm pop/y2 ed/x2 ed/ys y2 x2 div 1 max def/xs x2
y2 div 1 max def/y1 exch ys div def/x1 exch xs div def/y0 exch ys div
def/x0 exch xs div def/r2 x2 y2 min def xs ys scale x0 x1 add 2 div
y0 M x1 y0 x1 y1 r2 arcto 4{pop}repeat x1 y1 x0 y1 r2 arcto 4{pop}repeat
x0 y1 x0 y0 r2 arcto 4{pop}repeat x0 y0 x1 y0 r2 arcto 4{pop}repeat
m sm cp}ifelse}ifelse}bd/PP{{rlt}repeat}bd/OB{gs 0 ne{7 3 roll/y ed
/x ed x y translate ULesc rotate x neg y neg translate x y 7 -3 roll}if
sc B fill gr}bd/B{M/dy ed/dx ed dx 0 rlt 0 dy rlt dx neg 0 rlt cp}bd
/CB{B clip n}bd/ErrHandler{errordict dup maxlength exch length gt
dup{errordict begin}if/errhelpdict 12 dict def errhelpdict
begin/stackunderflow(operand stack underflow)def
/undefined(this name is not defined in a dictionary)def/VMerror(you have used
up all the printer's memory)def
/typecheck(operator was expecting a different type of operand)def
/ioerror(input/output error occured)def end{end}if errordict begin
/handleerror{$error begin newerror{/newerror false def showpage 72
72 scale/x .25 def/y 9.6 def/Helvetica findfont .2 scalefont setfont
x y moveto(Offending Command = )show/command load{dup type/stringtype
ne{(max err string)cvs}if show}exec/y y .2 sub def x y moveto(Error = )show
errorname{dup type dup( max err string )cvs show( : )show/stringtype
ne{( max err string )cvs}if show}exec errordict begin errhelpdict errorname
known{x 1 add y .2 sub moveto errhelpdict errorname get show}if end
/y y .4 sub def x y moveto(Stack =)show ostack{/y y .2 sub def x 1
add y moveto dup type/stringtype ne{( max err string )cvs}if show}forall
showpage}if end}def end}bd end
%%EndResource
/SVDoc save def
%%EndProlog
%%BeginSetup
Win35Dict begin
ErrHandler
statusdict begin 0 setjobtimeout end
statusdict begin statusdict /jobname (GRAPHER: JSPFIG4.GRF) put end
/oldDictCnt countdictstack def {}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
/oldDictCnt countdictstack def {letter
}stopped
{ countdictstack oldDictCnt lt { Win35Dict begin }
{1 1 countdictstack oldDictCnt sub {pop end } for } ifelse } if
[
{mark 1.0 1.0 .98 .9 .82 .68 .56 .48 .28 .1 .06 .0 counttomark dup 3 add -1
roll exch 2 sub mul dup floor cvi dup 3 1 roll sub exch dup  3 add index exch 2
add index dup 4 1 roll sub mul add counttomark 1 add 1 roll  cleartomark } bind
/exec load currenttransfer /exec load] cvx settransfer
%%EndSetup
%%Page: 1 1
%%PageResources: (atend)
SS
0 90 25 12 798 1100 300 SM
1 lc
1 lj
0 0 0 pC
0 1 SP
gs 2093 1 725 2132 CB
725 2132 M 2092 0 1 PP
S
n
gr
gs 1 37 987 2131 CB
987 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 1510 2131 CB
1510 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2033 2131 CB
2033 2167 M 0 -36 1 PP
S
n
gr
gs 1 37 2556 2131 CB
2556 2167 M 0 -36 1 PP
S
n
gr
gs 1 71 725 2131 CB
725 2201 M 0 -70 1 PP
S
n
gr
gs 1 71 1248 2131 CB
1248 2201 M 0 -70 1 PP
S
n
gr
gs 1 71 1771 2131 CB
1771 2201 M 0 -70 1 PP
S
n
gr
gs 1 71 2294 2131 CB
2294 2201 M 0 -70 1 PP
S
n
gr
gs 1 71 2817 2131 CB
2817 2201 M 0 -70 1 PP
S
n
gr
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
0 0 0 fC
708 2236 34 (0) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
1195 2236 34 (2) 34 SB
1230 2236 34 (0) 34 SB
1266 2236 34 (0) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
1718 2236 34 (4) 34 SB
1753 2236 34 (0) 34 SB
1789 2236 34 (0) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
2241 2236 34 (6) 34 SB
2276 2236 34 (0) 34 SB
2312 2236 34 (0) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
2764 2236 34 (8) 34 SB
2799 2236 34 (0) 34 SB
2835 2236 34 (0) 34 SB
32 0 0 75 75 0 0 0 69 /Helvetica-Bold /font13 ANSIFont font
1571 2309 59 (G) 59 SB
1630 2309 42 (e) 42 SB
1672 2309 46 (n) 46 SB
1719 2309 42 (e) 42 SB
1761 2309 30 (r) 30 SB
1790 2309 42 (a) 42 SB
1832 2309 25 (t) 25 SB
1858 2309 21 (i) 21 SB
1879 2309 46 (o) 46 SB
1925 2309 46 (n) 46 SB
gs 1 2093 725 41 CB
725 41 M 0 2092 1 PP
S
n
gr
gs 37 1 689 1783 CB
725 1783 M -36 0 1 PP
S
n
gr
gs 37 1 689 1086 CB
725 1086 M -36 0 1 PP
S
n
gr
gs 37 1 689 389 CB
725 389 M -36 0 1 PP
S
n
gr
gs 71 1 655 2132 CB
725 2132 M -70 0 1 PP
S
n
gr
gs 71 1 655 1435 CB
725 1435 M -70 0 1 PP
S
n
gr
gs 71 1 655 737 CB
725 737 M -70 0 1 PP
S
n
gr
gs 71 1 655 40 CB
725 40 M -70 0 1 PP
S
n
gr
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
532 2096 34 (0) 34 SB
568 2096 17 (.) 17 SB
585 2096 34 (0) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
532 1398 34 (0) 34 SB
568 1398 17 (.) 17 SB
585 1398 34 (2) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
532 701 34 (0) 34 SB
568 701 17 (.) 17 SB
585 701 34 (4) 34 SB
32 0 0 63 63 0 0 0 59 /Helvetica /font12 ANSIFont font
532 4 34 (0) 34 SB
568 4 17 (.) 17 SB
585 4 34 (6) 34 SB
32 900 900 75 75 0 0 0 70 /Helvetica-Bold /font13 ANSIFont font
357 1472 45 (F) 45 SB
357 1425 29 (r) 29 SB
357 1396 41 (a) 41 SB
357 1353 41 (c) 41 SB
357 1311 25 (t) 25 SB
357 1286 21 (i) 21 SB
357 1265 45 (o) 45 SB
357 1218 45 (n) 45 SB
357 1172 21 ( ) 21 SB
357 1151 45 (o) 45 SB
357 1105 25 (f) 25 SB
357 1080 21 ( ) 21 SB
357 1058 63 (M) 63 SB
357 995 45 (u) 45 SB
357 949 25 (t) 25 SB
357 924 41 (a) 41 SB
357 882 25 (t) 25 SB
357 857 21 (i) 21 SB
357 835 45 (o) 45 SB
357 789 45 (n) 45 SB
357 743 41 (s) 41 SB
gs 2093 1 725 40 CB
725 40 M 2092 0 1 PP
S
n
gr
gs 1 2093 2817 41 CB
2817 41 M 0 2092 1 PP
S
n
gr
gs 35 35 708 355 CB
708 355 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 708 354 CB
708 389 M 0 -35 1 PP
S
n
gr
gs 35 35 748 1051 CB
748 1051 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 748 1050 CB
748 1085 M 0 -35 1 PP
S
n
gr
gs 35 35 787 1215 CB
787 1215 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 787 1214 CB
787 1249 M 0 -35 1 PP
S
n
gr
gs 35 35 826 1257 CB
826 1257 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 826 1256 CB
826 1291 M 0 -35 1 PP
S
n
gr
gs 35 35 865 1285 CB
865 1285 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 865 1284 CB
865 1319 M 0 -35 1 PP
S
n
gr
gs 35 35 905 1260 CB
905 1260 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 905 1259 CB
905 1294 M 0 -35 1 PP
S
n
gr
gs 35 35 944 1285 CB
944 1285 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 944 1284 CB
944 1319 M 0 -35 1 PP
S
n
gr
gs 35 35 983 1306 CB
983 1306 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 983 1305 CB
983 1340 M 0 -35 1 PP
S
n
gr
gs 35 35 1022 1316 CB
1022 1316 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1022 1315 CB
1022 1350 M 0 -35 1 PP
S
n
gr
gs 35 35 1061 1348 CB
1061 1348 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1061 1347 CB
1061 1382 M 0 -35 1 PP
S
n
gr
gs 35 35 1101 1386 CB
1101 1386 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1101 1385 CB
1101 1420 M 0 -35 1 PP
S
n
gr
gs 35 35 1140 1368 CB
1140 1368 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1140 1367 CB
1140 1402 M 0 -35 1 PP
S
n
gr
gs 35 35 1179 1361 CB
1179 1361 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1179 1360 CB
1179 1395 M 0 -35 1 PP
S
n
gr
gs 35 35 1218 1351 CB
1218 1351 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1218 1350 CB
1218 1385 M 0 -35 1 PP
S
n
gr
gs 35 35 1257 1296 CB
1257 1296 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1257 1295 CB
1257 1330 M 0 -35 1 PP
S
n
gr
gs 35 35 1297 1313 CB
1297 1313 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1297 1312 CB
1297 1347 M 0 -35 1 PP
S
n
gr
gs 35 35 1336 1341 CB
1336 1341 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1336 1340 CB
1336 1375 M 0 -35 1 PP
S
n
gr
gs 35 35 1375 1334 CB
1375 1334 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1375 1333 CB
1375 1368 M 0 -35 1 PP
S
n
gr
gs 35 35 1414 1292 CB
1414 1292 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1414 1291 CB
1414 1326 M 0 -35 1 PP
S
n
gr
gs 35 35 1454 1327 CB
1454 1327 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1454 1326 CB
1454 1361 M 0 -35 1 PP
S
n
gr
gs 35 35 1493 1316 CB
1493 1316 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1493 1315 CB
1493 1350 M 0 -35 1 PP
S
n
gr
gs 35 35 1532 1288 CB
1532 1288 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1532 1287 CB
1532 1322 M 0 -35 1 PP
S
n
gr
gs 35 35 1571 1275 CB
1571 1275 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1571 1274 CB
1571 1309 M 0 -35 1 PP
S
n
gr
gs 35 35 1611 1278 CB
1611 1278 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1611 1277 CB
1611 1312 M 0 -35 1 PP
S
n
gr
gs 35 35 1650 1282 CB
1650 1282 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1650 1281 CB
1650 1316 M 0 -35 1 PP
S
n
gr
gs 35 35 1689 1299 CB
1689 1299 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1689 1298 CB
1689 1333 M 0 -35 1 PP
S
n
gr
gs 35 35 1728 1250 CB
1728 1250 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1728 1249 CB
1728 1284 M 0 -35 1 PP
S
n
gr
gs 35 35 1767 1285 CB
1767 1285 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1767 1284 CB
1767 1319 M 0 -35 1 PP
S
n
gr
gs 35 35 1806 1306 CB
1806 1306 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1806 1305 CB
1806 1340 M 0 -35 1 PP
S
n
gr
gs 35 35 1846 1292 CB
1846 1292 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1846 1291 CB
1846 1326 M 0 -35 1 PP
S
n
gr
gs 35 35 1885 1299 CB
1885 1299 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1885 1298 CB
1885 1333 M 0 -35 1 PP
S
n
gr
gs 35 35 1924 1334 CB
1924 1334 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1924 1333 CB
1924 1368 M 0 -35 1 PP
S
n
gr
gs 35 35 1963 1327 CB
1963 1327 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 1963 1326 CB
1963 1361 M 0 -35 1 PP
S
n
gr
gs 35 35 2002 1337 CB
2002 1337 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2002 1336 CB
2002 1371 M 0 -35 1 PP
S
n
gr
gs 35 35 2042 1327 CB
2042 1327 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2042 1326 CB
2042 1361 M 0 -35 1 PP
S
n
gr
gs 35 35 2081 1330 CB
2081 1330 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2081 1329 CB
2081 1364 M 0 -35 1 PP
S
n
gr
gs 35 35 2120 1334 CB
2120 1334 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2120 1333 CB
2120 1368 M 0 -35 1 PP
S
n
gr
gs 35 35 2159 1348 CB
2159 1348 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2159 1347 CB
2159 1382 M 0 -35 1 PP
S
n
gr
gs 35 35 2198 1365 CB
2198 1365 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2198 1364 CB
2198 1399 M 0 -35 1 PP
S
n
gr
gs 35 35 2238 1389 CB
2238 1389 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2238 1388 CB
2238 1423 M 0 -35 1 PP
S
n
gr
gs 35 35 2277 1379 CB
2277 1379 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2277 1378 CB
2277 1413 M 0 -35 1 PP
S
n
gr
gs 35 35 2316 1379 CB
2316 1379 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2316 1378 CB
2316 1413 M 0 -35 1 PP
S
n
gr
gs 35 35 2355 1383 CB
2355 1383 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2355 1382 CB
2355 1417 M 0 -35 1 PP
S
n
gr
gs 35 35 2395 1393 CB
2395 1393 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2395 1392 CB
2395 1427 M 0 -35 1 PP
S
n
gr
gs 35 35 2434 1365 CB
2434 1365 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2434 1364 CB
2434 1399 M 0 -35 1 PP
S
n
gr
gs 35 35 2473 1358 CB
2473 1358 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2473 1357 CB
2473 1392 M 0 -35 1 PP
S
n
gr
gs 35 35 2512 1368 CB
2512 1368 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2512 1367 CB
2512 1402 M 0 -35 1 PP
S
n
gr
gs 35 35 2552 1355 CB
2552 1355 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2552 1354 CB
2552 1389 M 0 -35 1 PP
S
n
gr
gs 35 35 2591 1372 CB
2591 1372 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2591 1371 CB
2591 1406 M 0 -35 1 PP
S
n
gr
gs 35 35 2630 1386 CB
2630 1386 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2630 1385 CB
2630 1420 M 0 -35 1 PP
S
n
gr
gs 35 35 2669 1383 CB
2669 1383 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2669 1382 CB
2669 1417 M 0 -35 1 PP
S
n
gr
gs 35 35 2708 1389 CB
2708 1389 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2708 1388 CB
2708 1423 M 0 -35 1 PP
S
n
gr
gs 35 35 2748 1386 CB
2748 1386 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2748 1385 CB
2748 1420 M 0 -35 1 PP
S
n
gr
gs 35 35 2787 1414 CB
2787 1414 M -34 0 0 34 34 0 3 PP
S
n
gr
gs 1 36 2787 1413 CB
2787 1448 M 0 -35 1 PP
S
n
gr
0 0 0 fC
/fm 256 def
17 17 725 385 E
1 F
S
n
/fm 256 def
17 17 765 1079 E
1 F
S
n
/fm 256 def
17 17 803 1189 E
1 F
S
n
/fm 256 def
17 17 843 1239 E
1 F
S
n
/fm 256 def
17 17 881 1259 E
1 F
S
n
/fm 256 def
17 17 921 1277 E
1 F
S
n
/fm 256 def
17 17 961 1295 E
1 F
S
n
/fm 256 def
17 17 999 1309 E
1 F
S
n
/fm 256 def
17 17 1039 1333 E
1 F
S
n
/fm 256 def
17 17 1077 1347 E
1 F
S
n
/fm 256 def
17 17 1117 1365 E
1 F
S
n
/fm 256 def
17 17 1157 1405 E
1 F
S
n
/fm 256 def
17 17 1195 1393 E
1 F
S
n
/fm 256 def
17 17 1235 1427 E
1 F
S
n
/fm 256 def
17 17 1273 1409 E
1 F
S
n
/fm 256 def
17 17 1313 1421 E
1 F
S
n
/fm 256 def
17 17 1353 1409 E
1 F
S
n
/fm 256 def
17 17 1391 1367 E
1 F
S
n
/fm 256 def
17 17 1431 1371 E
1 F
S
n
/fm 256 def
17 17 1471 1351 E
1 F
S
n
/fm 256 def
17 17 1509 1361 E
1 F
S
n
/fm 256 def
17 17 1549 1393 E
1 F
S
n
/fm 256 def
17 17 1587 1399 E
1 F
S
n
/fm 256 def
17 17 1627 1395 E
1 F
S
n
/fm 256 def
17 17 1667 1381 E
1 F
S
n
/fm 256 def
17 17 1705 1377 E
1 F
S
n
/fm 256 def
17 17 1745 1385 E
1 F
S
n
/fm 256 def
17 17 1783 1399 E
1 F
S
n
/fm 256 def
17 17 1823 1405 E
1 F
S
n
/fm 256 def
17 17 1863 1423 E
1 F
S
n
/fm 256 def
17 17 1901 1423 E
1 F
S
n
/fm 256 def
17 17 1941 1423 E
1 F
S
n
/fm 256 def
17 17 1979 1405 E
1 F
S
n
/fm 256 def
17 17 2019 1421 E
1 F
S
n
/fm 256 def
17 17 2059 1389 E
1 F
S
n
/fm 256 def
17 17 2097 1381 E
1 F
S
n
/fm 256 def
17 17 2137 1409 E
1 F
S
n
/fm 256 def
17 17 2175 1377 E
1 F
S
n
/fm 256 def
17 17 2215 1371 E
1 F
S
n
/fm 256 def
17 17 2255 1385 E
1 F
S
n
/fm 256 def
17 17 2293 1395 E
1 F
S
n
/fm 256 def
17 17 2333 1395 E
1 F
S
n
/fm 256 def
17 17 2371 1377 E
1 F
S
n
/fm 256 def
17 17 2411 1365 E
1 F
S
n
/fm 256 def
17 17 2451 1365 E
1 F
S
n
/fm 256 def
17 17 2489 1385 E
1 F
S
n
/fm 256 def
17 17 2529 1395 E
1 F
S
n
/fm 256 def
17 17 2569 1413 E
1 F
S
n
/fm 256 def
17 17 2607 1405 E
1 F
S
n
/fm 256 def
17 17 2647 1423 E
1 F
S
n
/fm 256 def
17 17 2685 1417 E
1 F
S
n
/fm 256 def
17 17 2725 1405 E
1 F
S
n
/fm 256 def
17 17 2765 1395 E
1 F
S
n
/fm 256 def
17 17 2803 1371 E
1 F
S
n
gs 1 36 725 414 CB
725 414 M 0 35 1 PP
S
n
gr
gs 36 1 708 431 CB
708 431 M 35 0 1 PP
S
n
gr
gs 36 36 708 414 CB
708 414 M 35 35 1 PP
S
n
gr
gs 36 36 707 414 CB
742 414 M -35 35 1 PP
S
n
gr
gs 1 36 765 361 CB
765 361 M 0 35 1 PP
S
n
gr
gs 36 1 748 378 CB
748 378 M 35 0 1 PP
S
n
gr
gs 36 36 748 361 CB
748 361 M 35 35 1 PP
S
n
gr
gs 36 36 747 361 CB
782 361 M -35 35 1 PP
S
n
gr
gs 1 36 804 393 CB
804 393 M 0 35 1 PP
S
n
gr
gs 36 1 787 410 CB
787 410 M 35 0 1 PP
S
n
gr
gs 36 36 787 393 CB
787 393 M 35 35 1 PP
S
n
gr
gs 36 36 786 393 CB
821 393 M -35 35 1 PP
S
n
gr
gs 1 36 843 347 CB
843 347 M 0 35 1 PP
S
n
gr
gs 36 1 826 364 CB
826 364 M 35 0 1 PP
S
n
gr
gs 36 36 826 347 CB
826 347 M 35 35 1 PP
S
n
gr
gs 36 36 825 347 CB
860 347 M -35 35 1 PP
S
n
gr
gs 1 36 882 365 CB
882 365 M 0 35 1 PP
S
n
gr
gs 36 1 865 382 CB
865 382 M 35 0 1 PP
S
n
gr
gs 36 36 865 365 CB
865 365 M 35 35 1 PP
S
n
gr
gs 36 36 864 365 CB
899 365 M -35 35 1 PP
S
n
gr
gs 1 36 922 355 CB
922 355 M 0 35 1 PP
S
n
gr
gs 36 1 905 372 CB
905 372 M 35 0 1 PP
S
n
gr
gs 36 36 905 355 CB
905 355 M 35 35 1 PP
S
n
gr
gs 36 36 904 355 CB
939 355 M -35 35 1 PP
S
n
gr
gs 1 36 961 386 CB
961 386 M 0 35 1 PP
S
n
gr
gs 36 1 944 403 CB
944 403 M 35 0 1 PP
S
n
gr
gs 36 36 944 386 CB
944 386 M 35 35 1 PP
S
n
gr
gs 36 36 943 386 CB
978 386 M -35 35 1 PP
S
n
gr
gs 1 36 1000 411 CB
1000 411 M 0 35 1 PP
S
n
gr
gs 36 1 983 428 CB
983 428 M 35 0 1 PP
S
n
gr
gs 36 36 983 411 CB
983 411 M 35 35 1 PP
S
n
gr
gs 36 36 982 411 CB
1017 411 M -35 35 1 PP
S
n
gr
gs 1 36 1039 400 CB
1039 400 M 0 35 1 PP
S
n
gr
gs 36 1 1022 417 CB
1022 417 M 35 0 1 PP
S
n
gr
gs 36 36 1022 400 CB
1022 400 M 35 35 1 PP
S
n
gr
gs 36 36 1021 400 CB
1056 400 M -35 35 1 PP
S
n
gr
gs 1 36 1078 407 CB
1078 407 M 0 35 1 PP
S
n
gr
gs 36 1 1061 424 CB
1061 424 M 35 0 1 PP
S
n
gr
gs 36 36 1061 407 CB
1061 407 M 35 35 1 PP
S
n
gr
gs 36 36 1060 407 CB
1095 407 M -35 35 1 PP
S
n
gr
gs 1 36 1118 382 CB
1118 382 M 0 35 1 PP
S
n
gr
gs 36 1 1101 399 CB
1101 399 M 35 0 1 PP
S
n
gr
gs 36 36 1101 382 CB
1101 382 M 35 35 1 PP
S
n
gr
gs 36 36 1100 382 CB
1135 382 M -35 35 1 PP
S
n
gr
gs 1 36 1157 361 CB
1157 361 M 0 35 1 PP
S
n
gr
gs 36 1 1140 378 CB
1140 378 M 35 0 1 PP
S
n
gr
gs 36 36 1140 361 CB
1140 361 M 35 35 1 PP
S
n
gr
gs 36 36 1139 361 CB
1174 361 M -35 35 1 PP
S
n
gr
gs 1 36 1196 330 CB
1196 330 M 0 35 1 PP
S
n
gr
gs 36 1 1179 347 CB
1179 347 M 35 0 1 PP
S
n
gr
gs 36 36 1179 330 CB
1179 330 M 35 35 1 PP
S
n
gr
gs 36 36 1178 330 CB
1213 330 M -35 35 1 PP
S
n
gr
gs 1 36 1235 327 CB
1235 327 M 0 35 1 PP
S
n
gr
gs 36 1 1218 344 CB
1218 344 M 35 0 1 PP
S
n
gr
gs 36 36 1218 327 CB
1218 327 M 35 35 1 PP
S
n
gr
gs 36 36 1217 327 CB
1252 327 M -35 35 1 PP
S
n
gr
gs 1 36 1274 334 CB
1274 334 M 0 35 1 PP
S
n
gr
gs 36 1 1257 351 CB
1257 351 M 35 0 1 PP
S
n
gr
gs 36 36 1257 334 CB
1257 334 M 35 35 1 PP
S
n
gr
gs 36 36 1256 334 CB
1291 334 M -35 35 1 PP
S
n
gr
gs 1 36 1314 337 CB
1314 337 M 0 35 1 PP
S
n
gr
gs 36 1 1297 354 CB
1297 354 M 35 0 1 PP
S
n
gr
gs 36 36 1297 337 CB
1297 337 M 35 35 1 PP
S
n
gr
gs 36 36 1296 337 CB
1331 337 M -35 35 1 PP
S
n
gr
gs 1 36 1353 347 CB
1353 347 M 0 35 1 PP
S
n
gr
gs 36 1 1336 364 CB
1336 364 M 35 0 1 PP
S
n
gr
gs 36 36 1336 347 CB
1336 347 M 35 35 1 PP
S
n
gr
gs 36 36 1335 347 CB
1370 347 M -35 35 1 PP
S
n
gr
gs 1 36 1392 320 CB
1392 320 M 0 35 1 PP
S
n
gr
gs 36 1 1375 337 CB
1375 337 M 35 0 1 PP
S
n
gr
gs 36 36 1375 320 CB
1375 320 M 35 35 1 PP
S
n
gr
gs 36 36 1374 320 CB
1409 320 M -35 35 1 PP
S
n
gr
gs 1 36 1431 306 CB
1431 306 M 0 35 1 PP
S
n
gr
gs 36 1 1414 323 CB
1414 323 M 35 0 1 PP
S
n
gr
gs 36 36 1414 306 CB
1414 306 M 35 35 1 PP
S
n
gr
gs 36 36 1413 306 CB
1448 306 M -35 35 1 PP
S
n
gr
gs 1 36 1471 281 CB
1471 281 M 0 35 1 PP
S
n
gr
gs 36 1 1454 298 CB
1454 298 M 35 0 1 PP
S
n
gr
gs 36 36 1454 281 CB
1454 281 M 35 35 1 PP
S
n
gr
gs 36 36 1453 281 CB
1488 281 M -35 35 1 PP
S
n
gr
gs 1 36 1510 268 CB
1510 268 M 0 35 1 PP
S
n
gr
gs 36 1 1493 285 CB
1493 285 M 35 0 1 PP
S
n
gr
gs 36 36 1493 268 CB
1493 268 M 35 35 1 PP
S
n
gr
gs 36 36 1492 268 CB
1527 268 M -35 35 1 PP
S
n
gr
gs 1 36 1549 250 CB
1549 250 M 0 35 1 PP
S
n
gr
gs 36 1 1532 267 CB
1532 267 M 35 0 1 PP
S
n
gr
gs 36 36 1532 250 CB
1532 250 M 35 35 1 PP
S
n
gr
gs 36 36 1531 250 CB
1566 250 M -35 35 1 PP
S
n
gr
gs 1 36 1588 250 CB
1588 250 M 0 35 1 PP
S
n
gr
gs 36 1 1571 267 CB
1571 267 M 35 0 1 PP
S
n
gr
gs 36 36 1571 250 CB
1571 250 M 35 35 1 PP
S
n
gr
gs 36 36 1570 250 CB
1605 250 M -35 35 1 PP
S
n
gr
gs 1 36 1628 292 CB
1628 292 M 0 35 1 PP
S
n
gr
gs 36 1 1611 309 CB
1611 309 M 35 0 1 PP
S
n
gr
gs 36 36 1611 292 CB
1611 292 M 35 35 1 PP
S
n
gr
gs 36 36 1610 292 CB
1645 292 M -35 35 1 PP
S
n
gr
gs 1 36 1667 302 CB
1667 302 M 0 35 1 PP
S
n
gr
gs 36 1 1650 319 CB
1650 319 M 35 0 1 PP
S
n
gr
gs 36 36 1650 302 CB
1650 302 M 35 35 1 PP
S
n
gr
gs 36 36 1649 302 CB
1684 302 M -35 35 1 PP
S
n
gr
gs 1 36 1706 351 CB
1706 351 M 0 35 1 PP
S
n
gr
gs 36 1 1689 368 CB
1689 368 M 35 0 1 PP
S
n
gr
gs 36 36 1689 351 CB
1689 351 M 35 35 1 PP
S
n
gr
gs 36 36 1688 351 CB
1723 351 M -35 35 1 PP
S
n
gr
gs 1 36 1745 358 CB
1745 358 M 0 35 1 PP
S
n
gr
gs 36 1 1728 375 CB
1728 375 M 35 0 1 PP
S
n
gr
gs 36 36 1728 358 CB
1728 358 M 35 35 1 PP
S
n
gr
gs 36 36 1727 358 CB
1762 358 M -35 35 1 PP
S
n
gr
gs 1 36 1784 375 CB
1784 375 M 0 35 1 PP
S
n
gr
gs 36 1 1767 392 CB
1767 392 M 35 0 1 PP
S
n
gr
gs 36 36 1767 375 CB
1767 375 M 35 35 1 PP
S
n
gr
gs 36 36 1766 375 CB
1801 375 M -35 35 1 PP
S
n
gr
gs 1 36 1823 327 CB
1823 327 M 0 35 1 PP
S
n
gr
gs 36 1 1806 344 CB
1806 344 M 35 0 1 PP
S
n
gr
gs 36 36 1806 327 CB
1806 327 M 35 35 1 PP
S
n
gr
gs 36 36 1805 327 CB
1840 327 M -35 35 1 PP
S
n
gr
gs 1 36 1863 246 CB
1863 246 M 0 35 1 PP
S
n
gr
gs 36 1 1846 263 CB
1846 263 M 35 0 1 PP
S
n
gr
gs 36 36 1846 246 CB
1846 246 M 35 35 1 PP
S
n
gr
gs 36 36 1845 246 CB
1880 246 M -35 35 1 PP
S
n
gr
gs 1 36 1902 254 CB
1902 254 M 0 35 1 PP
S
n
gr
gs 36 1 1885 271 CB
1885 271 M 35 0 1 PP
S
n
gr
gs 36 36 1885 254 CB
1885 254 M 35 35 1 PP
S
n
gr
gs 36 36 1884 254 CB
1919 254 M -35 35 1 PP
S
n
gr
gs 1 36 1941 229 CB
1941 229 M 0 35 1 PP
S
n
gr
gs 36 1 1924 246 CB
1924 246 M 35 0 1 PP
S
n
gr
gs 36 36 1924 229 CB
1924 229 M 35 35 1 PP
S
n
gr
gs 36 36 1923 229 CB
1958 229 M -35 35 1 PP
S
n
gr
gs 1 36 1980 268 CB
1980 268 M 0 35 1 PP
S
n
gr
gs 36 1 1963 285 CB
1963 285 M 35 0 1 PP
S
n
gr
gs 36 36 1963 268 CB
1963 268 M 35 35 1 PP
S
n
gr
gs 36 36 1962 268 CB
1997 268 M -35 35 1 PP
S
n
gr
gs 1 36 2019 211 CB
2019 211 M 0 35 1 PP
S
n
gr
gs 36 1 2002 228 CB
2002 228 M 35 0 1 PP
S
n
gr
gs 36 36 2002 211 CB
2002 211 M 35 35 1 PP
S
n
gr
gs 36 36 2001 211 CB
2036 211 M -35 35 1 PP
S
n
gr
gs 1 36 2059 254 CB
2059 254 M 0 35 1 PP
S
n
gr
gs 36 1 2042 271 CB
2042 271 M 35 0 1 PP
S
n
gr
gs 36 36 2042 254 CB
2042 254 M 35 35 1 PP
S
n
gr
gs 36 36 2041 254 CB
2076 254 M -35 35 1 PP
S
n
gr
gs 1 36 2098 254 CB
2098 254 M 0 35 1 PP
S
n
gr
gs 36 1 2081 271 CB
2081 271 M 35 0 1 PP
S
n
gr
gs 36 36 2081 254 CB
2081 254 M 35 35 1 PP
S
n
gr
gs 36 36 2080 254 CB
2115 254 M -35 35 1 PP
S
n
gr
gs 1 36 2137 264 CB
2137 264 M 0 35 1 PP
S
n
gr
gs 36 1 2120 281 CB
2120 281 M 35 0 1 PP
S
n
gr
gs 36 36 2120 264 CB
2120 264 M 35 35 1 PP
S
n
gr
gs 36 36 2119 264 CB
2154 264 M -35 35 1 PP
S
n
gr
gs 1 36 2176 320 CB
2176 320 M 0 35 1 PP
S
n
gr
gs 36 1 2159 337 CB
2159 337 M 35 0 1 PP
S
n
gr
gs 36 36 2159 320 CB
2159 320 M 35 35 1 PP
S
n
gr
gs 36 36 2158 320 CB
2193 320 M -35 35 1 PP
S
n
gr
gs 1 36 2215 351 CB
2215 351 M 0 35 1 PP
S
n
gr
gs 36 1 2198 368 CB
2198 368 M 35 0 1 PP
S
n
gr
gs 36 36 2198 351 CB
2198 351 M 35 35 1 PP
S
n
gr
gs 36 36 2197 351 CB
2232 351 M -35 35 1 PP
S
n
gr
gs 1 36 2255 389 CB
2255 389 M 0 35 1 PP
S
n
gr
gs 36 1 2238 406 CB
2238 406 M 35 0 1 PP
S
n
gr
gs 36 36 2238 389 CB
2238 389 M 35 35 1 PP
S
n
gr
gs 36 36 2237 389 CB
2272 389 M -35 35 1 PP
S
n
gr
gs 1 36 2294 389 CB
2294 389 M 0 35 1 PP
S
n
gr
gs 36 1 2277 406 CB
2277 406 M 35 0 1 PP
S
n
gr
gs 36 36 2277 389 CB
2277 389 M 35 35 1 PP
S
n
gr
gs 36 36 2276 389 CB
2311 389 M -35 35 1 PP
S
n
gr
gs 1 36 2333 372 CB
2333 372 M 0 35 1 PP
S
n
gr
gs 36 1 2316 389 CB
2316 389 M 35 0 1 PP
S
n
gr
gs 36 36 2316 372 CB
2316 372 M 35 35 1 PP
S
n
gr
gs 36 36 2315 372 CB
2350 372 M -35 35 1 PP
S
n
gr
gs 1 36 2372 375 CB
2372 375 M 0 35 1 PP
S
n
gr
gs 36 1 2355 392 CB
2355 392 M 35 0 1 PP
S
n
gr
gs 36 36 2355 375 CB
2355 375 M 35 35 1 PP
S
n
gr
gs 36 36 2354 375 CB
2389 375 M -35 35 1 PP
S
n
gr
gs 1 36 2412 365 CB
2412 365 M 0 35 1 PP
S
n
gr
gs 36 1 2395 382 CB
2395 382 M 35 0 1 PP
S
n
gr
gs 36 36 2395 365 CB
2395 365 M 35 35 1 PP
S
n
gr
gs 36 36 2394 365 CB
2429 365 M -35 35 1 PP
S
n
gr
gs 1 36 2451 414 CB
2451 414 M 0 35 1 PP
S
n
gr
gs 36 1 2434 431 CB
2434 431 M 35 0 1 PP
S
n
gr
gs 36 36 2434 414 CB
2434 414 M 35 35 1 PP
S
n
gr
gs 36 36 2433 414 CB
2468 414 M -35 35 1 PP
S
n
gr
gs 1 36 2490 379 CB
2490 379 M 0 35 1 PP
S
n
gr
gs 36 1 2473 396 CB
2473 396 M 35 0 1 PP
S
n
gr
gs 36 36 2473 379 CB
2473 379 M 35 35 1 PP
S
n
gr
gs 36 36 2472 379 CB
2507 379 M -35 35 1 PP
S
n
gr
gs 1 36 2529 372 CB
2529 372 M 0 35 1 PP
S
n
gr
gs 36 1 2512 389 CB
2512 389 M 35 0 1 PP
S
n
gr
gs 36 36 2512 372 CB
2512 372 M 35 35 1 PP
S
n
gr
gs 36 36 2511 372 CB
2546 372 M -35 35 1 PP
S
n
gr
gs 1 36 2569 358 CB
2569 358 M 0 35 1 PP
S
n
gr
gs 36 1 2552 375 CB
2552 375 M 35 0 1 PP
S
n
gr
gs 36 36 2552 358 CB
2552 358 M 35 35 1 PP
S
n
gr
gs 36 36 2551 358 CB
2586 358 M -35 35 1 PP
S
n
gr
gs 1 36 2608 361 CB
2608 361 M 0 35 1 PP
S
n
gr
gs 36 1 2591 378 CB
2591 378 M 35 0 1 PP
S
n
gr
gs 36 36 2591 361 CB
2591 361 M 35 35 1 PP
S
n
gr
gs 36 36 2590 361 CB
2625 361 M -35 35 1 PP
S
n
gr
gs 1 36 2647 365 CB
2647 365 M 0 35 1 PP
S
n
gr
gs 36 1 2630 382 CB
2630 382 M 35 0 1 PP
S
n
gr
gs 36 36 2630 365 CB
2630 365 M 35 35 1 PP
S
n
gr
gs 36 36 2629 365 CB
2664 365 M -35 35 1 PP
S
n
gr
gs 1 36 2686 375 CB
2686 375 M 0 35 1 PP
S
n
gr
gs 36 1 2669 392 CB
2669 392 M 35 0 1 PP
S
n
gr
gs 36 36 2669 375 CB
2669 375 M 35 35 1 PP
S
n
gr
gs 36 36 2668 375 CB
2703 375 M -35 35 1 PP
S
n
gr
gs 1 36 2725 355 CB
2725 355 M 0 35 1 PP
S
n
gr
gs 36 1 2708 372 CB
2708 372 M 35 0 1 PP
S
n
gr
gs 36 36 2708 355 CB
2708 355 M 35 35 1 PP
S
n
gr
gs 36 36 2707 355 CB
2742 355 M -35 35 1 PP
S
n
gr
gs 1 36 2765 351 CB
2765 351 M 0 35 1 PP
S
n
gr
gs 36 1 2748 368 CB
2748 368 M 35 0 1 PP
S
n
gr
gs 36 36 2748 351 CB
2748 351 M 35 35 1 PP
S
n
gr
gs 36 36 2747 351 CB
2782 351 M -35 35 1 PP
S
n
gr
gs 1 36 2804 347 CB
2804 347 M 0 35 1 PP
S
n
gr
gs 36 1 2787 364 CB
2787 364 M 35 0 1 PP
S
n
gr
gs 36 36 2787 347 CB
2787 347 M 35 35 1 PP
S
n
gr
gs 36 36 2786 347 CB
2821 347 M -35 35 1 PP
S
n
gr
gs 1 36 725 375 CB
725 375 M 0 35 1 PP
S
n
gr
gs 36 1 708 392 CB
708 392 M 35 0 1 PP
S
n
gr
gs 1 36 765 442 CB
765 442 M 0 35 1 PP
S
n
gr
gs 36 1 748 459 CB
748 459 M 35 0 1 PP
S
n
gr
gs 1 36 804 459 CB
804 459 M 0 35 1 PP
S
n
gr
gs 36 1 787 476 CB
787 476 M 35 0 1 PP
S
n
gr
gs 1 36 843 511 CB
843 511 M 0 35 1 PP
S
n
gr
gs 36 1 826 528 CB
826 528 M 35 0 1 PP
S
n
gr
gs 1 36 882 567 CB
882 567 M 0 35 1 PP
S
n
gr
gs 36 1 865 584 CB
865 584 M 35 0 1 PP
S
n
gr
gs 1 36 922 588 CB
922 588 M 0 35 1 PP
S
n
gr
gs 36 1 905 605 CB
905 605 M 35 0 1 PP
S
n
gr
gs 1 36 961 678 CB
961 678 M 0 35 1 PP
S
n
gr
gs 36 1 944 695 CB
944 695 M 35 0 1 PP
S
n
gr
gs 1 36 1000 713 CB
1000 713 M 0 35 1 PP
S
n
gr
gs 36 1 983 730 CB
983 730 M 35 0 1 PP
S
n
gr
gs 1 36 1039 738 CB
1039 738 M 0 35 1 PP
S
n
gr
gs 36 1 1022 755 CB
1022 755 M 35 0 1 PP
S
n
gr
gs 1 36 1078 780 CB
1078 780 M 0 35 1 PP
S
n
gr
gs 36 1 1061 797 CB
1061 797 M 35 0 1 PP
S
n
gr
gs 1 36 1118 759 CB
1118 759 M 0 35 1 PP
S
n
gr
gs 36 1 1101 776 CB
1101 776 M 35 0 1 PP
S
n
gr
gs 1 36 1157 755 CB
1157 755 M 0 35 1 PP
S
n
gr
gs 36 1 1140 772 CB
1140 772 M 35 0 1 PP
S
n
gr
gs 1 36 1196 783 CB
1196 783 M 0 35 1 PP
S
n
gr
gs 36 1 1179 800 CB
1179 800 M 35 0 1 PP
S
n
gr
gs 1 36 1235 797 CB
1235 797 M 0 35 1 PP
S
n
gr
gs 36 1 1218 814 CB
1218 814 M 35 0 1 PP
S
n
gr
gs 1 36 1274 842 CB
1274 842 M 0 35 1 PP
S
n
gr
gs 36 1 1257 859 CB
1257 859 M 35 0 1 PP
S
n
gr
gs 1 36 1314 828 CB
1314 828 M 0 35 1 PP
S
n
gr
gs 36 1 1297 845 CB
1297 845 M 35 0 1 PP
S
n
gr
gs 1 36 1353 919 CB
1353 919 M 0 35 1 PP
S
n
gr
gs 36 1 1336 936 CB
1336 936 M 35 0 1 PP
S
n
gr
gs 1 36 1392 898 CB
1392 898 M 0 35 1 PP
S
n
gr
gs 36 1 1375 915 CB
1375 915 M 35 0 1 PP
S
n
gr
gs 1 36 1431 895 CB
1431 895 M 0 35 1 PP
S
n
gr
gs 36 1 1414 912 CB
1414 912 M 35 0 1 PP
S
n
gr
gs 1 36 1471 902 CB
1471 902 M 0 35 1 PP
S
n
gr
gs 36 1 1454 919 CB
1454 919 M 35 0 1 PP
S
n
gr
gs 1 36 1510 891 CB
1510 891 M 0 35 1 PP
S
n
gr
gs 36 1 1493 908 CB
1493 908 M 35 0 1 PP
S
n
gr
gs 1 36 1549 873 CB
1549 873 M 0 35 1 PP
S
n
gr
gs 36 1 1532 890 CB
1532 890 M 35 0 1 PP
S
n
gr
gs 1 36 1588 905 CB
1588 905 M 0 35 1 PP
S
n
gr
gs 36 1 1571 922 CB
1571 922 M 35 0 1 PP
S
n
gr
gs 1 36 1628 940 CB
1628 940 M 0 35 1 PP
S
n
gr
gs 36 1 1611 957 CB
1611 957 M 35 0 1 PP
S
n
gr
gs 1 36 1667 929 CB
1667 929 M 0 35 1 PP
S
n
gr
gs 36 1 1650 946 CB
1650 946 M 35 0 1 PP
S
n
gr
gs 1 36 1706 961 CB
1706 961 M 0 35 1 PP
S
n
gr
gs 36 1 1689 978 CB
1689 978 M 35 0 1 PP
S
n
gr
gs 1 36 1745 940 CB
1745 940 M 0 35 1 PP
S
n
gr
gs 36 1 1728 957 CB
1728 957 M 35 0 1 PP
S
n
gr
gs 1 36 1784 957 CB
1784 957 M 0 35 1 PP
S
n
gr
gs 36 1 1767 974 CB
1767 974 M 35 0 1 PP
S
n
gr
gs 1 36 1823 1006 CB
1823 1006 M 0 35 1 PP
S
n
gr
gs 36 1 1806 1023 CB
1806 1023 M 35 0 1 PP
S
n
gr
gs 1 36 1863 999 CB
1863 999 M 0 35 1 PP
S
n
gr
gs 36 1 1846 1016 CB
1846 1016 M 35 0 1 PP
S
n
gr
gs 1 36 1902 975 CB
1902 975 M 0 35 1 PP
S
n
gr
gs 36 1 1885 992 CB
1885 992 M 35 0 1 PP
S
n
gr
gs 1 36 1941 961 CB
1941 961 M 0 35 1 PP
S
n
gr
gs 36 1 1924 978 CB
1924 978 M 35 0 1 PP
S
n
gr
gs 1 36 1980 954 CB
1980 954 M 0 35 1 PP
S
n
gr
gs 36 1 1963 971 CB
1963 971 M 35 0 1 PP
S
n
gr
gs 1 36 2019 937 CB
2019 937 M 0 35 1 PP
S
n
gr
gs 36 1 2002 954 CB
2002 954 M 35 0 1 PP
S
n
gr
gs 1 36 2059 957 CB
2059 957 M 0 35 1 PP
S
n
gr
gs 36 1 2042 974 CB
2042 974 M 35 0 1 PP
S
n
gr
gs 1 36 2098 964 CB
2098 964 M 0 35 1 PP
S
n
gr
gs 36 1 2081 981 CB
2081 981 M 35 0 1 PP
S
n
gr
gs 1 36 2137 950 CB
2137 950 M 0 35 1 PP
S
n
gr
gs 36 1 2120 967 CB
2120 967 M 35 0 1 PP
S
n
gr
gs 1 36 2176 919 CB
2176 919 M 0 35 1 PP
S
n
gr
gs 36 1 2159 936 CB
2159 936 M 35 0 1 PP
S
n
gr
gs 1 36 2215 929 CB
2215 929 M 0 35 1 PP
S
n
gr
gs 36 1 2198 946 CB
2198 946 M 35 0 1 PP
S
n
gr
gs 1 36 2255 950 CB
2255 950 M 0 35 1 PP
S
n
gr
gs 36 1 2238 967 CB
2238 967 M 35 0 1 PP
S
n
gr
gs 1 36 2294 915 CB
2294 915 M 0 35 1 PP
S
n
gr
gs 36 1 2277 932 CB
2277 932 M 35 0 1 PP
S
n
gr
gs 1 36 2333 888 CB
2333 888 M 0 35 1 PP
S
n
gr
gs 36 1 2316 905 CB
2316 905 M 35 0 1 PP
S
n
gr
gs 1 36 2372 877 CB
2372 877 M 0 35 1 PP
S
n
gr
gs 36 1 2355 894 CB
2355 894 M 35 0 1 PP
S
n
gr
gs 1 36 2412 870 CB
2412 870 M 0 35 1 PP
S
n
gr
gs 36 1 2395 887 CB
2395 887 M 35 0 1 PP
S
n
gr
gs 1 36 2451 842 CB
2451 842 M 0 35 1 PP
S
n
gr
gs 36 1 2434 859 CB
2434 859 M 35 0 1 PP
S
n
gr
gs 1 36 2490 866 CB
2490 866 M 0 35 1 PP
S
n
gr
gs 36 1 2473 883 CB
2473 883 M 35 0 1 PP
S
n
gr
gs 1 36 2529 891 CB
2529 891 M 0 35 1 PP
S
n
gr
gs 36 1 2512 908 CB
2512 908 M 35 0 1 PP
S
n
gr
gs 1 36 2569 902 CB
2569 902 M 0 35 1 PP
S
n
gr
gs 36 1 2552 919 CB
2552 919 M 35 0 1 PP
S
n
gr
gs 1 36 2608 909 CB
2608 909 M 0 35 1 PP
S
n
gr
gs 36 1 2591 926 CB
2591 926 M 35 0 1 PP
S
n
gr
gs 1 36 2647 905 CB
2647 905 M 0 35 1 PP
S
n
gr
gs 36 1 2630 922 CB
2630 922 M 35 0 1 PP
S
n
gr
gs 1 36 2686 912 CB
2686 912 M 0 35 1 PP
S
n
gr
gs 36 1 2669 929 CB
2669 929 M 35 0 1 PP
S
n
gr
gs 1 36 2725 961 CB
2725 961 M 0 35 1 PP
S
n
gr
gs 36 1 2708 978 CB
2708 978 M 35 0 1 PP
S
n
gr
gs 1 36 2765 929 CB
2765 929 M 0 35 1 PP
S
n
gr
gs 36 1 2748 946 CB
2748 946 M 35 0 1 PP
S
n
gr
gs 1 36 2804 933 CB
2804 933 M 0 35 1 PP
S
n
gr
gs 36 1 2787 950 CB
2787 950 M 35 0 1 PP
S
n
gr
1 #C
statusdict begin /manualfeed false store end
EJ RS
%%PageTrailer
%%PageResources: font Helvetica
%%+ font Helvetica-Bold
%%Trailer
SVDoc restore
end
%%Pages: 1
% TrueType font name key:
%    MSTT31c16b = 31a7DArialF001c0041000001900000
%    MSTT31c176 = 31a7DArialF0024004a000002bc0000
%    MSTT31c181 = 31a7DArialF0024004d038402bc0000
%%DocumentSuppliedResources: procset Win35Dict 3 1

%%DocumentNeededResources: font Helvetica
%%+ font Helvetica-Bold

%%EOF
